Open-Vocabulary Domain Generalization in Urban-Scene Segmentation

Domain Generalization in Semantic Segmentation (DG-SS) aims to enable segmentation models to perform robustly in unseen environments. However, conventional DG-SS methods are restricted to a fixed set of known categories, limiting their applicability in open-world scenarios. Recent progress in Vision-Language Models (VLMs) has advanced Open-Vocabulary Semantic Segmentation (OV-SS) by enabling models to recognize a broader range of concepts. Yet, these models remain sensitive to domain shifts and struggle to maintain robustness when deployed in unseen environments, a challenge that is particularly severe in urban-driving scenarios. To bridge this gap, we introduce Open-Vocabulary Domain Generalization in Semantic Segmentation (OVDG-SS), a new setting that jointly addresses unseen domains and unseen categories. We introduce the first benchmark for OVDG-SS in autonomous driving, addressing a previously unexplored problem and covering both synthetic-to-real and real-to-real generalization across diverse unseen domains and unseen categories. In OVDG-SS, we observe that domain shifts often distort text-image correlations in pre-trained VLMs, which hinders the performance of OV-SS models. To tackle this challenge, we propose S2-Corr, a state-space-driven text-image correlation refinement mechanism that mitigates domain-induced distortions and produces more consistent text-image correlations under distribution changes. Extensive experiments on our constructed benchmark demonstrate that the proposed method achieves superior cross-domain performance and efficiency compared to existing OV-SS approaches.

==> (inline-0) <==
\begin{tabular}{ccccccc|ccccc}
\toprule
\multirow{2}[2]{*}{Method} & \multirow{2}[2]{*}{Backbone} & \multirow{2}[2]{*}{Training Data} & \multicolumn{3}{c}{Dv-19} & \multirow{2}[2]{*}{Ave.} & \multicolumn{4}{c}{Dv-58}     & \multirow{2}[2]{*}{Ave.} \\
      &       &       & ACDC-19 & BDD-19 & Mapi-19 &       & ACDC-41 & BDD-41 & Mapi-30 & RW-10 &  \\
\midrule
CLIP-DINOiser(ECCV2024)~\cite{wysoczańska2024clipdinoiser} & CLIP+DinoV2 ViT-L/14 & Training-Free  & 25.3  & 28.5  & 27.7  & 27.2  & 31.9  & 34.0  & 26.9  & 21.6  & 28.6  \\
ClearCLIP(ECCV2024)~\cite{lan2024clearclip} & CLIP ViT-L/14 & Training-Free  & 26.7  & 28.3  & 27.0  & 27.3  & 33.5  & 34.0  & 26.6  & 21.6  & 28.9  \\
ProxyCLIP (ECCV’24) & CLIP+SAM ViT-L/14 & Training-Free  & 31.0  & 38.2  & 40.0  & \multicolumn{1}{c}{36.4} & 38.5  & 52.2  & 33.5  & 27.2  & 37.9  \\
\midrule
OVSeg (CVPR'23)~\cite{liang2023open} & \multirow{10}[1]{*}{EVA02 
ViT-L/14} & CS-7  & 41.9  & 42.6  & 43.9  & 42.8  & 51.2  & 49.3  & 33.7  & 35.7  & 42.5  \\
SAN (CVPR'23)~\cite{xu2023san} &       & CS-7  & 46.6  & 47.0  & 48.3  & 47.3  & 57.5  & 56.9  & 38.0  & 34.8  & 46.8  \\
CAT-Seg (CVPR'24)~\cite{cho2024cat} &       & CS-7  & 48.5  & 48.5  & 50.8  & 49.3  & 59.2  & 60.0  & 41.1  & 39.5  & 50.0  \\
MAFT+(ECCV'24)~\cite{jiao2024collaborative} &       & CS-7  & 47.4  & 46.4  & 54.9  & 49.6  & 58.4  & 57.9  & 42.2  & 39.0  & 49.4  \\
ESC-Net (CVPR'25)~\cite{ESCNet_2025_CVPR} &       & CS-7  & 46.3  & 47.9  & 53.0  & 49.1  & 57.1  & 59.2  & 43.8  & 36.5  & 49.2  \\
MaskAdapter(CVPR'25)~\cite{Li_2025_CVPR}  &       & CS-7  & 48.1  & 49.4  & 54.6  & 50.7  & 59.7  & 59.7  & 41.8  & 36.1  & 49.3  \\
CLIPSelf (ICLR'24)~\cite{wu2023clipself} &       & CS-7+CoCo & \cellcolor[rgb]{ .886,  .937,  .855}51.1  & \cellcolor[rgb]{ .886,  .937,  .855}53.0  & \cellcolor[rgb]{ .886,  .937,  .855}55.7  & \cellcolor[rgb]{ .886,  .937,  .855}53.3  & \cellcolor[rgb]{ .886,  .937,  .855}61.3  & 60.3  & \cellcolor[rgb]{ .886,  .937,  .855}44.7  & \cellcolor[rgb]{ .886,  .937,  .855}39.8  & \cellcolor[rgb]{ .886,  .937,  .855}51.5  \\
RSC-CLIPSelf (ICLR'25)~\cite{qiu2025refining} &       & CS-7+CoCo & 50.7  & 50.0  & 55.7  & 52.1  & 61.3  & 59.6  & 44.6  & 36.4  & 50.5  \\
CAT-Seg+AdvStyle~\cite{zhong2022adversarial} &       & CS-7  & 45.1  & 48.0  & 49.0  & 47.4  & 56.0  & 56.4  & 40.8  & 38.6  & 48.0  \\
CAT-Seg+DGInStyle~\cite{jia2024dginstyle} &       & CS-7  & 50.4  & 51.7  & 50.4  & 50.8  & 60.2  & \cellcolor[rgb]{ .886,  .937,  .855}60.8  & 43.5  & 38.7  & 50.8  \\
\rowcolor[rgb]{ .776,  .878,  .706} \textbf{S$^2$-Corr (Ours)} &       & CS-7  & \textbf{54.3} & \textbf{53.1} & \textbf{60.0} & \textbf{55.8} & \textbf{62.0} & \textbf{61.7} & \textbf{47.4} & \textbf{41.9} & \textbf{53.2} \\
\midrule
OVSeg (CVPR'23)~\cite{liang2023open} & \multirow{10}[1]{*}{EVA02
ViT-L/14} & GTA-7 & 37.0  & 43.7  & 44.4  & 41.9  & 50.5  & 54.9  & 38.1  & 35.6  & 44.8  \\
SAN (CVPR'23)~\cite{xu2023san} &       & GTA-7 & 39.1  & 46.6  & 47.7  & 44.1  & 50.8  & 55.9  & 39.1  & 32.9  & 44.7  \\
CAT-Seg (CVPR'24)~\cite{cho2024cat} &       & GTA-7 & 42.4  & 47.9  & 50.8  & 47.5  & 53.6  & 59.7  & \cellcolor[rgb]{ .886,  .937,  .855}41.1  & 38.2  & \cellcolor[rgb]{ .886,  .937,  .855}48.2  \\
MAFT+(ECCV'24)~\cite{jiao2024collaborative} &       & GTA-7 & 39.4  & 45.6  & 49.3  & 45.2  & 50.7  & 56.5  & 37.6  & 36.7  & 46.4  \\
ESC-Net (CVPR'25)~\cite{ESCNet_2025_CVPR} &       & GTA-7 & 41.1  & 45.8  & 51.0  & 46.3  & 51.5  & 57.3  & 38.7  & 35.1  & 45.7  \\
MaskAdapter(CVPR'25)~\cite{Li_2025_CVPR}  &       & GTA-7 & 40.4  & 47.2  & 50.4  & 46.5  & 52.1  & 55.9  & 37.1  & 37.1  & 45.6  \\
CLIPSelf (ICLR'24)~\cite{wu2023clipself} &       & GTA-7+CoCo & 43.1  & \cellcolor[rgb]{ .886,  .937,  .855}50.0  & 50.1  & 47.7  & 51.2  & \cellcolor[rgb]{ .886,  .937,  .855}59.7  & 40.6  & \cellcolor[rgb]{ .886,  .937,  .855}39.7  & 48.0  \\
RSC-CLIPSelf (ICLR'25)~\cite{qiu2025refining} &       & GTA-7+CoCo & 42.6  & 49.7  & \cellcolor[rgb]{ .886,  .937,  .855}51.9  & \cellcolor[rgb]{ .886,  .937,  .855}48.0  & 52.0  & 59.1  & 39.8  & 38.4  & 47.8  \\
CAT-Seg+AdvStyle~\cite{zhong2022adversarial} &       & GTA-7 & 41.0  & 46.3  & 50.6  & 46.0  & 51.8  & 59.2  & 40.7  & 35.5  & 46.8  \\
CAT-Seg+DGInStyle~\cite{jia2024dginstyle} &       & GTA-7 & \cellcolor[rgb]{ .886,  .937,  .855}43.9  & 48.9  & 51.0  & 47.9  & \cellcolor[rgb]{ .886,  .937,  .855}53.7  & 59.0  & 37.9  & 38.0  & 47.2  \\
\rowcolor[rgb]{ .776,  .878,  .706} \textbf{S$^2$-Corr (Ours)} &       & GTA-7 & \textbf{44.2} & \textbf{50.3} & \textbf{53.3} & \textbf{49.9} & \textbf{55.4} & \textbf{59.8} & \textbf{41.5} & \textbf{40.8} & \textbf{49.4} \\
\bottomrule
\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrrrrrrrrr}
      &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
\midrule
\multicolumn{21}{c}{\textbf{CS-7→ACDC-19 ViT-B/16}} \\
\midrule
\multicolumn{1}{c}{Methods} & \multicolumn{1}{c}{\cellcolor[rgb]{ .886,  .937,  .855}Rd} & \multicolumn{1}{c}{\cellcolor[rgb]{ .886,  .937,  .855} Sw} & \multicolumn{1}{c}{\cellcolor[rgb]{ .886,  .937,  .855} Bldg} & \multicolumn{1}{c}{\cellcolor[rgb]{ .886,  .937,  .855} Veg} & \multicolumn{1}{c}{\cellcolor[rgb]{ .886,  .937,  .855} Sky} & \multicolumn{1}{c}{\cellcolor[rgb]{ .886,  .937,  .855} Per} & \multicolumn{1}{c}{\cellcolor[rgb]{ .886,  .937,  .855} Car} & \multicolumn{1}{c}{\cellcolor[rgb]{ .867,  .922,  .969}  Wal} & \multicolumn{1}{c}{\cellcolor[rgb]{ .867,  .922,  .969}  Fen} & \multicolumn{1}{c}{\cellcolor[rgb]{ .867,  .922,  .969}  Pol} & \multicolumn{1}{c}{\cellcolor[rgb]{ .867,  .922,  .969}  TL} & \multicolumn{1}{c}{\cellcolor[rgb]{ .867,  .922,  .969}  TS} & \multicolumn{1}{c}{\cellcolor[rgb]{ .867,  .922,  .969}  Ter} & \multicolumn{1}{c}{\cellcolor[rgb]{ .867,  .922,  .969}  Rid} & \multicolumn{1}{c}{\cellcolor[rgb]{ .867,  .922,  .969}  Trk} & \multicolumn{1}{c}{\cellcolor[rgb]{ .867,  .922,  .969}  Bus} & \multicolumn{1}{c}{\cellcolor[rgb]{ .867,  .922,  .969}  Trn} & \multicolumn{1}{c}{\cellcolor[rgb]{ .867,  .922,  .969}  Mot} & \multicolumn{1}{c|}{\cellcolor[rgb]{ .867,  .922,  .969}  Bic} & \multicolumn{1}{c}{\cellcolor[rgb]{ .867,  .922,  .969} mIoU} \\
\midrule
\multicolumn{1}{c}{OVSeg (CVPR'23)~\cite{liang2023open}} & \multicolumn{1}{c}{83.3} & \multicolumn{1}{c}{37.5} & \multicolumn{1}{c}{85.5} & \multicolumn{1}{c}{69.1} & \multicolumn{1}{c}{80.5} & \multicolumn{1}{c}{43.8} & \multicolumn{1}{c}{68.2} & \multicolumn{1}{c}{29.3} & \multicolumn{1}{c}{21.0} & \multicolumn{1}{c}{8.9} & \multicolumn{1}{c}{8.6} & \multicolumn{1}{c}{7.8} & \multicolumn{1}{c}{13.0} & \multicolumn{1}{c}{2.3} & \multicolumn{1}{c}{42.6} & \multicolumn{1}{c}{35.7} & \multicolumn{1}{c}{9.4} & \multicolumn{1}{c}{16.5} & \multicolumn{1}{c}{32.9} & \multicolumn{1}{c}{36.6} \\
\multicolumn{1}{c}{SAN (CVPR'23)~\cite{xu2023san}} & \multicolumn{1}{c}{86.4} & \multicolumn{1}{c}{34.5} & \multicolumn{1}{c}{82.6} & \multicolumn{1}{c}{73.6} & \multicolumn{1}{c}{96.5} & \multicolumn{1}{c}{49.8} & \multicolumn{1}{c}{71.2} & \multicolumn{1}{c}{31.0} & \multicolumn{1}{c}{18.2} & \multicolumn{1}{c}{7.5} & \multicolumn{1}{c}{7.0} & \multicolumn{1}{c}{5.7} & \multicolumn{1}{c}{14.3} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{46.1} & \multicolumn{1}{c}{32.7} & \multicolumn{1}{c}{9.0} & \multicolumn{1}{c}{17.2} & \multicolumn{1}{c}{30.9} & \multicolumn{1}{c}{37.6} \\
\multicolumn{1}{c}{CAT-Seg (CVPR'24)~\cite{cho2024cat}} & \multicolumn{1}{c}{82.2} & \multicolumn{1}{c}{39.8} & \multicolumn{1}{c}{84.8} & \multicolumn{1}{c}{73.5} & \multicolumn{1}{c}{92.0} & \multicolumn{1}{c}{49.3} & \multicolumn{1}{c}{78.9} & \multicolumn{1}{c}{34.9} & \multicolumn{1}{c}{20.4} & \multicolumn{1}{c}{8.8} & \multicolumn{1}{c}{8.5} & \multicolumn{1}{c}{7.2} & \multicolumn{1}{c}{15.4} & \multicolumn{1}{c}{2.3} & \multicolumn{1}{c}{44.6} & \multicolumn{1}{c}{34.6} & \multicolumn{1}{c}{11.1} & \multicolumn{1}{c}{18.4} & \multicolumn{1}{c}{32.0} & \multicolumn{1}{c}{38.9} \\
\multicolumn{1}{c}{CLIPSelf (ICLR'24)~\cite{wu2023clipself}} & \multicolumn{1}{c}{84.9} & \multicolumn{1}{c}{38.9} & \multicolumn{1}{c}{73.1} & \multicolumn{1}{c}{72.0} & \multicolumn{1}{c}{89.1} & \multicolumn{1}{c}{45.4} & \multicolumn{1}{c}{74.7} & \multicolumn{1}{c}{27.9} & \multicolumn{1}{c}{31.6} & \multicolumn{1}{c}{24.9} & \multicolumn{1}{c}{24.5} & \multicolumn{1}{c}{32.8} & \multicolumn{1}{c}{18.3} & \multicolumn{1}{c}{14.5} & \multicolumn{1}{c}{40.3} & \multicolumn{1}{c}{35.5} & \multicolumn{1}{c}{12.1} & \multicolumn{1}{c}{31.8} & \multicolumn{1}{c}{36.5} & \multicolumn{1}{c}{42.6} \\
\multicolumn{1}{c}{RSC-CLIPSelf (ICLR'25)~\cite{qiu2025refining}} & \multicolumn{1}{c}{74.4} & \multicolumn{1}{c}{39.1} & \multicolumn{1}{c}{83.0} & \multicolumn{1}{c}{74.4} & \multicolumn{1}{c}{73.9} & \multicolumn{1}{c}{44.9} & \multicolumn{1}{c}{69.7} & \multicolumn{1}{c}{26.7} & \multicolumn{1}{c}{27.5} & \multicolumn{1}{c}{23.4} & \multicolumn{1}{c}{27.5} & \multicolumn{1}{c}{28.6} & \multicolumn{1}{c}{16.5} & \multicolumn{1}{c}{12.5} & \multicolumn{1}{c}{38.2} & \multicolumn{1}{c}{30.2} & \multicolumn{1}{c}{11.6} & \multicolumn{1}{c}{29.9} & \multicolumn{1}{c}{36.2} & \multicolumn{1}{c}{40.4} \\
\multicolumn{1}{c}{MAFT+(ECCV'24)~\cite{jiao2024collaborative}} & \multicolumn{1}{c}{79.8} & \multicolumn{1}{c}{40.4} & \multicolumn{1}{c}{81.2} & \multicolumn{1}{c}{72.3} & \multicolumn{1}{c}{75.1} & \multicolumn{1}{c}{49.6} & \multicolumn{1}{c}{72.3} & \multicolumn{1}{c}{30.1} & \multicolumn{1}{c}{28.8} & \multicolumn{1}{c}{24.8} & \multicolumn{1}{c}{27.9} & \multicolumn{1}{c}{29.3} & \multicolumn{1}{c}{17.3} & \multicolumn{1}{c}{13.1} & \multicolumn{1}{c}{35.7} & \multicolumn{1}{c}{32.3} & \multicolumn{1}{c}{11.2} & \multicolumn{1}{c}{31.9} & \multicolumn{1}{c}{35.8} & \multicolumn{1}{c}{41.5} \\
\multicolumn{1}{c}{ESC-Net (CVPR'25)~\cite{ESCNet_2025_CVPR}} & \multicolumn{1}{c}{74.4} & \multicolumn{1}{c}{39.1} & \multicolumn{1}{c}{83.0} & \multicolumn{1}{c}{74.4} & \multicolumn{1}{c}{73.9} & \multicolumn{1}{c}{44.9} & \multicolumn{1}{c}{69.7} & \multicolumn{1}{c}{26.7} & \multicolumn{1}{c}{27.5} & \multicolumn{1}{c}{23.4} & \multicolumn{1}{c}{27.5} & \multicolumn{1}{c}{28.6} & \multicolumn{1}{c}{16.5} & \multicolumn{1}{c}{12.5} & \multicolumn{1}{c}{38.2} & \multicolumn{1}{c}{30.2} & \multicolumn{1}{c}{11.6} & \multicolumn{1}{c}{29.9} & \multicolumn{1}{c}{36.2} & \multicolumn{1}{c}{40.4} \\
\multicolumn{1}{c}{MaskAdapter(CVPR'25)~\cite{Li_2025_CVPR}} & \multicolumn{1}{c}{73.8} & \multicolumn{1}{c}{40.1} & \multicolumn{1}{c}{73.9} & \multicolumn{1}{c}{67.2} & \multicolumn{1}{c}{68.2} & \multicolumn{1}{c}{45.4} & \multicolumn{1}{c}{67.7} & \multicolumn{1}{c}{27.5} & \multicolumn{1}{c}{25.5} & \multicolumn{1}{c}{24.1} & \multicolumn{1}{c}{25.2} & \multicolumn{1}{c}{28.7} & \multicolumn{1}{c}{14.5} & \multicolumn{1}{c}{11.1} & \multicolumn{1}{c}{40.8} & \multicolumn{1}{c}{28.2} & \multicolumn{1}{c}{12.2} & \multicolumn{1}{c}{30.3} & \multicolumn{1}{c}{35.0} & \multicolumn{1}{c}{38.9} \\
\rowcolor[rgb]{ 1,  .949,  .8} \multicolumn{1}{c}{S$^2$-Corr} & \multicolumn{1}{c}{84.2} & \multicolumn{1}{c}{41.3} & \multicolumn{1}{c}{85.4} & \multicolumn{1}{c}{78.1} & \multicolumn{1}{c}{90.7} & \multicolumn{1}{c}{54.6} & \multicolumn{1}{c}{80.2} & \multicolumn{1}{c}{43.4} & \multicolumn{1}{c}{25.6} & \multicolumn{1}{c}{24.0} & \multicolumn{1}{c}{18.6} & \multicolumn{1}{c}{32.4} & \multicolumn{1}{c}{36.9} & \multicolumn{1}{c}{7.0} & \multicolumn{1}{c}{48.8} & \multicolumn{1}{c}{30.7} & \multicolumn{1}{c}{2.7} & \multicolumn{1}{c}{23.3} & \multicolumn{1}{c}{39.2} & \multicolumn{1}{c}{44.6} \\
\midrule
\multicolumn{21}{c}{\textbf{CS-7→BDD-19 ViT-B/16}} \\
\multicolumn{1}{c}{OVSeg (CVPR'23)~\cite{liang2023open}} & \multicolumn{1}{c}{76.1} & \multicolumn{1}{c}{53.9} & \multicolumn{1}{c}{78.3} & \multicolumn{1}{c}{71.9} & \multicolumn{1}{c}{86.5} & \multicolumn{1}{c}{45.8} & \multicolumn{1}{c}{87.6} & \multicolumn{1}{c}{24.3} & \multicolumn{1}{c}{40.9} & \multicolumn{1}{c}{7.2} & \multicolumn{1}{c}{2.5} & \multicolumn{1}{c}{2.3} & \multicolumn{1}{c}{20.2} & \multicolumn{1}{c}{1.3} & \multicolumn{1}{c}{31.2} & \multicolumn{1}{c}{79.8} & \multicolumn{1}{c}{0.0} & \multicolumn{1}{c}{35.6} & \multicolumn{1}{c}{32.2} & \multicolumn{1}{c}{40.9} \\
\multicolumn{1}{c}{SAN (CVPR'23)~\cite{xu2023san}} & \multicolumn{1}{c}{82.6} & \multicolumn{1}{c}{54.6} & \multicolumn{1}{c}{87.9} & \multicolumn{1}{c}{64.0} & \multicolumn{1}{c}{95.9} & \multicolumn{1}{c}{60.5} & \multicolumn{1}{c}{65.3} & \multicolumn{1}{c}{17.4} & \multicolumn{1}{c}{33.6} & \multicolumn{1}{c}{5.9} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{0.0} & \multicolumn{1}{c}{18.0} & \multicolumn{1}{c}{0.0} & \multicolumn{1}{c}{31.1} & \multicolumn{1}{c}{73.5} & \multicolumn{1}{c}{0.0} & \multicolumn{1}{c}{36.9} & \multicolumn{1}{c}{22.1} & \multicolumn{1}{c}{39.4} \\
\multicolumn{1}{c}{CAT-Seg (CVPR'24)~\cite{cho2024cat}} & \multicolumn{1}{c}{88.9} & \multicolumn{1}{c}{60.2} & \multicolumn{1}{c}{83.8} & \multicolumn{1}{c}{81.7} & \multicolumn{1}{c}{92.9} & \multicolumn{1}{c}{61.0} & \multicolumn{1}{c}{86.7} & \multicolumn{1}{c}{26.2} & \multicolumn{1}{c}{38.5} & \multicolumn{1}{c}{7.4} & \multicolumn{1}{c}{2.3} & \multicolumn{1}{c}{2.5} & \multicolumn{1}{c}{20.2} & \multicolumn{1}{c}{1.8} & \multicolumn{1}{c}{40.5} & \multicolumn{1}{c}{73.7} & \multicolumn{1}{c}{0.0} & \multicolumn{1}{c}{36.8} & \multicolumn{1}{c}{30.2} & \multicolumn{1}{c}{44.0} \\
\multicolumn{1}{c}{CLIPSelf (ICLR'24)~\cite{wu2023clipself}} & \multicolumn{1}{c}{79.9} & \multicolumn{1}{c}{63.6} & \multicolumn{1}{c}{83.9} & \multicolumn{1}{c}{80.2} & \multicolumn{1}{c}{98.4} & \multicolumn{1}{c}{66.1} & \multicolumn{1}{c}{96.4} & \multicolumn{1}{c}{24.4} & \multicolumn{1}{c}{40.7} & \multicolumn{1}{c}{6.6} & \multicolumn{1}{c}{2.0} & \multicolumn{1}{c}{2.4} & \multicolumn{1}{c}{21.3} & \multicolumn{1}{c}{1.9} & \multicolumn{1}{c}{45.5} & \multicolumn{1}{c}{85.4} & \multicolumn{1}{c}{0.0} & \multicolumn{1}{c}{35.9} & \multicolumn{1}{c}{31.6} & \multicolumn{1}{c}{45.6} \\
\multicolumn{1}{c}{RSC-CLIPSelf (ICLR'25)~\cite{qiu2025refining}} & \multicolumn{1}{c}{80.2} & \multicolumn{1}{c}{69.5} & \multicolumn{1}{c}{77.7} & \multicolumn{1}{c}{86.1} & \multicolumn{1}{c}{83.9} & \multicolumn{1}{c}{55.8} & \multicolumn{1}{c}{81.3} & \multicolumn{1}{c}{29.6} & \multicolumn{1}{c}{40.3} & \multicolumn{1}{c}{7.1} & \multicolumn{1}{c}{2.3} & \multicolumn{1}{c}{2.8} & \multicolumn{1}{c}{21.1} & \multicolumn{1}{c}{2.0} & \multicolumn{1}{c}{43.2} & \multicolumn{1}{c}{71.6} & \multicolumn{1}{c}{0.0} & \multicolumn{1}{c}{37.2} & \multicolumn{1}{c}{34.3} & \multicolumn{1}{c}{43.5} \\
\multicolumn{1}{c}{MAFT+(ECCV'24)~\cite{jiao2024collaborative}} & \multicolumn{1}{c}{91.5} & \multicolumn{1}{c}{66.8} & \multicolumn{1}{c}{87.7} & \multicolumn{1}{c}{89.0} & \multicolumn{1}{c}{96.2} & \multicolumn{1}{c}{61.5} & \multicolumn{1}{c}{89.4} & \multicolumn{1}{c}{27.8} & \multicolumn{1}{c}{39.4} & \multicolumn{1}{c}{7.4} & \multicolumn{1}{c}{2.1} & \multicolumn{1}{c}{2.6} & \multicolumn{1}{c}{20.1} & \multicolumn{1}{c}{2.0} & \multicolumn{1}{c}{46.0} & \multicolumn{1}{c}{79.4} & \multicolumn{1}{c}{0.0} & \multicolumn{1}{c}{37.2} & \multicolumn{1}{c}{33.8} & \multicolumn{1}{c}{46.3} \\
\multicolumn{1}{c}{ESC-Net (CVPR'25)~\cite{ESCNet_2025_CVPR}} & \multicolumn{1}{c}{85.7} & \multicolumn{1}{c}{63.0} & \multicolumn{1}{c}{88.5} & \multicolumn{1}{c}{80.4} & \multicolumn{1}{c}{89.8} & \multicolumn{1}{c}{57.8} & \multicolumn{1}{c}{87.1} & \multicolumn{1}{c}{27.2} & \multicolumn{1}{c}{39.8} & \multicolumn{1}{c}{6.9} & \multicolumn{1}{c}{1.8} & \multicolumn{1}{c}{2.6} & \multicolumn{1}{c}{19.6} & \multicolumn{1}{c}{1.8} & \multicolumn{1}{c}{41.5} & \multicolumn{1}{c}{68.8} & \multicolumn{1}{c}{0.0} & \multicolumn{1}{c}{33.3} & \multicolumn{1}{c}{33.3} & \multicolumn{1}{c}{43.6} \\
\multicolumn{1}{c}{MaskAdapter(CVPR'25)~\cite{Li_2025_CVPR}} & \multicolumn{1}{c}{97.3} & \multicolumn{1}{c}{69.2} & \multicolumn{1}{c}{88.8} & \multicolumn{1}{c}{88.6} & \multicolumn{1}{c}{102.3} & \multicolumn{1}{c}{68.0} & \multicolumn{1}{c}{99.1} & \multicolumn{1}{c}{26.7} & \multicolumn{1}{c}{40.1} & \multicolumn{1}{c}{7.5} & \multicolumn{1}{c}{2.2} & \multicolumn{1}{c}{2.7} & \multicolumn{1}{c}{19.0} & \multicolumn{1}{c}{2.2} & \multicolumn{1}{c}{43.7} & \multicolumn{1}{c}{76.0} & \multicolumn{1}{c}{0.0} & \multicolumn{1}{c}{38.8} & \multicolumn{1}{c}{34.9} & \multicolumn{1}{c}{47.7} \\
\rowcolor[rgb]{ 1,  .949,  .8} \multicolumn{1}{c}{S$^2$-Corr} & \multicolumn{1}{c}{93.0} & \multicolumn{1}{c}{62.4} & \multicolumn{1}{c}{85.0} & \multicolumn{1}{c}{84.1} & \multicolumn{1}{c}{93.4} & \multicolumn{1}{c}{60.7} & \multicolumn{1}{c}{87.1} & \multicolumn{1}{c}{31.9} & \multicolumn{1}{c}{41.8} & \multicolumn{1}{c}{28.5} & \multicolumn{1}{c}{10.2} & \multicolumn{1}{c}{23.5} & \multicolumn{1}{c}{32.2} & \multicolumn{1}{c}{4.6} & \multicolumn{1}{c}{43.1} & \multicolumn{1}{c}{75.0} & \multicolumn{1}{c}{0.0} & \multicolumn{1}{c}{53.8} & \multicolumn{1}{c}{41.9} & \multicolumn{1}{c}{50.1} \\
\midrule
\multicolumn{21}{c}{\textbf{CS-7→Mapi-19 ViT-B/16}} \\
\multicolumn{1}{c}{OVSeg (CVPR'23)~\cite{liang2023open}} & \multicolumn{1}{c}{78.3} & \multicolumn{1}{c}{56.4} & \multicolumn{1}{c}{88.1} & \multicolumn{1}{c}{90.3} & \multicolumn{1}{c}{81.3} & \multicolumn{1}{c}{56.8} & \multicolumn{1}{c}{85.3} & \multicolumn{1}{c}{38.8} & \multicolumn{1}{c}{33.7} & \multicolumn{1}{c}{13.8} & \multicolumn{1}{c}{5.4} & \multicolumn{1}{c}{15.0} & \multicolumn{1}{c}{16.2} & \multicolumn{1}{c}{2.0} & \multicolumn{1}{c}{48.1} & \multicolumn{1}{c}{50.7} & \multicolumn{1}{c}{24.1} & \multicolumn{1}{c}{51.8} & \multicolumn{1}{c}{34.3} & \multicolumn{1}{c}{45.8} \\
\multicolumn{1}{c}{SAN (CVPR'23)~\cite{xu2023san}} & \multicolumn{1}{c}{83.1} & \multicolumn{1}{c}{45.3} & \multicolumn{1}{c}{75.8} & \multicolumn{1}{c}{89.6} & \multicolumn{1}{c}{96.6} & \multicolumn{1}{c}{66.6} & \multicolumn{1}{c}{76.9} & \multicolumn{1}{c}{29.5} & \multicolumn{1}{c}{33.1} & \multicolumn{1}{c}{12.1} & \multicolumn{1}{c}{5.1} & \multicolumn{1}{c}{12.1} & \multicolumn{1}{c}{16.6} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{52.0} & \multicolumn{1}{c}{51.9} & \multicolumn{1}{c}{12.0} & \multicolumn{1}{c}{42.8} & \multicolumn{1}{c}{33.7} & \multicolumn{1}{c}{44.0} \\
\multicolumn{1}{c}{CAT-Seg (CVPR'24)~\cite{cho2024cat}} & \multicolumn{1}{c}{87.3} & \multicolumn{1}{c}{51.5} & \multicolumn{1}{c}{84.7} & \multicolumn{1}{c}{83.8} & \multicolumn{1}{c}{96.5} & \multicolumn{1}{c}{65.0} & \multicolumn{1}{c}{85.2} & \multicolumn{1}{c}{38.0} & \multicolumn{1}{c}{34.4} & \multicolumn{1}{c}{15.2} & \multicolumn{1}{c}{6.3} & \multicolumn{1}{c}{14.0} & \multicolumn{1}{c}{17.0} & \multicolumn{1}{c}{2.3} & \multicolumn{1}{c}{49.4} & \multicolumn{1}{c}{59.2} & \multicolumn{1}{c}{23.8} & \multicolumn{1}{c}{52.1} & \multicolumn{1}{c}{39.5} & \multicolumn{1}{c}{47.6} \\
\multicolumn{1}{c}{CLIPSelf (ICLR'24)~\cite{wu2023clipself}} & \multicolumn{1}{c}{77.0} & \multicolumn{1}{c}{59.7} & \multicolumn{1}{c}{93.2} & \multicolumn{1}{c}{109.1} & \multicolumn{1}{c}{105.1} & \multicolumn{1}{c}{70.1} & \multicolumn{1}{c}{81.4} & \multicolumn{1}{c}{49.7} & \multicolumn{1}{c}{40.5} & \multicolumn{1}{c}{13.0} & \multicolumn{1}{c}{7.2} & \multicolumn{1}{c}{15.2} & \multicolumn{1}{c}{20.3} & \multicolumn{1}{c}{2.5} & \multicolumn{1}{c}{54.7} & \multicolumn{1}{c}{51.5} & \multicolumn{1}{c}{27.7} & \multicolumn{1}{c}{52.6} & \multicolumn{1}{c}{43.0} & \multicolumn{1}{c}{51.2} \\
\multicolumn{1}{c}{RSC-CLIPSelf (ICLR'25)~\cite{qiu2025refining}} & \multicolumn{1}{c}{82.3} & \multicolumn{1}{c}{59.9} & \multicolumn{1}{c}{89.5} & \multicolumn{1}{c}{99.6} & \multicolumn{1}{c}{114.3} & \multicolumn{1}{c}{76.5} & \multicolumn{1}{c}{73.3} & \multicolumn{1}{c}{45.4} & \multicolumn{1}{c}{36.7} & \multicolumn{1}{c}{13.0} & \multicolumn{1}{c}{7.4} & \multicolumn{1}{c}{14.8} & \multicolumn{1}{c}{19.1} & \multicolumn{1}{c}{2.2} & \multicolumn{1}{c}{59.8} & \multicolumn{1}{c}{47.7} & \multicolumn{1}{c}{23.9} & \multicolumn{1}{c}{51.2} & \multicolumn{1}{c}{36.4} & \multicolumn{1}{c}{50.2} \\
\multicolumn{1}{c}{MAFT+(ECCV'24)~\cite{jiao2024collaborative}} & \multicolumn{1}{c}{81.5} & \multicolumn{1}{c}{61.0} & \multicolumn{1}{c}{85.6} & \multicolumn{1}{c}{101.0} & \multicolumn{1}{c}{108.0} & \multicolumn{1}{c}{74.4} & \multicolumn{1}{c}{75.9} & \multicolumn{1}{c}{45.9} & \multicolumn{1}{c}{36.5} & \multicolumn{1}{c}{13.8} & \multicolumn{1}{c}{7.6} & \multicolumn{1}{c}{15.4} & \multicolumn{1}{c}{20.6} & \multicolumn{1}{c}{2.4} & \multicolumn{1}{c}{55.6} & \multicolumn{1}{c}{51.6} & \multicolumn{1}{c}{25.7} & \multicolumn{1}{c}{51.4} & \multicolumn{1}{c}{39.0} & \multicolumn{1}{c}{50.2} \\
\multicolumn{1}{c}{ESC-Net (CVPR'25)~\cite{ESCNet_2025_CVPR}} & \multicolumn{1}{c}{72.3} & \multicolumn{1}{c}{56.9} & \multicolumn{1}{c}{76.2} & \multicolumn{1}{c}{92.6} & \multicolumn{1}{c}{92.1} & \multicolumn{1}{c}{72.7} & \multicolumn{1}{c}{69.5} & \multicolumn{1}{c}{46.3} & \multicolumn{1}{c}{34.7} & \multicolumn{1}{c}{13.1} & \multicolumn{1}{c}{7.0} & \multicolumn{1}{c}{14.4} & \multicolumn{1}{c}{20.7} & \multicolumn{1}{c}{2.3} & \multicolumn{1}{c}{53.2} & \multicolumn{1}{c}{46.0} & \multicolumn{1}{c}{24.6} & \multicolumn{1}{c}{44.0} & \multicolumn{1}{c}{33.2} & \multicolumn{1}{c}{45.9} \\
\multicolumn{1}{c}{MaskAdapter(CVPR'25)~\cite{Li_2025_CVPR}} & \multicolumn{1}{c}{83.2} & \multicolumn{1}{c}{63.7} & \multicolumn{1}{c}{86.2} & \multicolumn{1}{c}{95.6} & \multicolumn{1}{c}{103.7} & \multicolumn{1}{c}{68.8} & \multicolumn{1}{c}{76.7} & \multicolumn{1}{c}{42.3} & \multicolumn{1}{c}{36.0} & \multicolumn{1}{c}{14.9} & \multicolumn{1}{c}{6.8} & \multicolumn{1}{c}{13.7} & \multicolumn{1}{c}{20.5} & \multicolumn{1}{c}{2.4} & \multicolumn{1}{c}{59.4} & \multicolumn{1}{c}{53.5} & \multicolumn{1}{c}{24.7} & \multicolumn{1}{c}{54.7} & \multicolumn{1}{c}{40.6} & \multicolumn{1}{c}{49.9} \\
\rowcolor[rgb]{ 1,  .949,  .8} \multicolumn{1}{c}{S$^2$-Corr} & \multicolumn{1}{c}{89.8} & \multicolumn{1}{c}{53.4} & \multicolumn{1}{c}{86.9} & \multicolumn{1}{c}{87.3} & \multicolumn{1}{c}{97.2} & \multicolumn{1}{c}{68.8} & \multicolumn{1}{c}{87.9} & \multicolumn{1}{c}{50.6} & \multicolumn{1}{c}{44.5} & \multicolumn{1}{c}{36.6} & \multicolumn{1}{c}{18.2} & \multicolumn{1}{c}{45.2} & \multicolumn{1}{c}{46.7} & \multicolumn{1}{c}{7.4} & \multicolumn{1}{c}{65.5} & \multicolumn{1}{c}{64.9} & \multicolumn{1}{c}{21.0} & \multicolumn{1}{c}{51.9} & \multicolumn{1}{c}{44.9} & \multicolumn{1}{c}{56.2} \\
\midrule
\multicolumn{21}{c}{\textbf{CS-7→ACDC-19 ViT-L/14}} \\
\midrule
\multicolumn{1}{c}{SAN (CVPR'23)~\cite{xu2023san}} & \multicolumn{1}{c}{84.2} & \multicolumn{1}{c}{60.0} & \multicolumn{1}{c}{80.6} & \multicolumn{1}{c}{83.5} & \multicolumn{1}{c}{88.1} & \multicolumn{1}{c}{60.1} & \multicolumn{1}{c}{89.0} & \multicolumn{1}{c}{36.7} & \multicolumn{1}{c}{27.5} & \multicolumn{1}{c}{10.0} & \multicolumn{1}{c}{8.9} & \multicolumn{1}{c}{20.0} & \multicolumn{1}{c}{13.3} & \multicolumn{1}{c}{4.7} & \multicolumn{1}{c}{58.2} & \multicolumn{1}{c}{37.6} & \multicolumn{1}{c}{42.3} & \multicolumn{1}{c}{42.1} & \multicolumn{1}{c}{39.4} & \multicolumn{1}{c}{46.6} \\
\multicolumn{1}{c}{CAT-Seg (CVPR'24)~\cite{cho2024cat}} & \multicolumn{1}{c}{89.8} & \multicolumn{1}{c}{64.8} & \multicolumn{1}{c}{88.0} & \multicolumn{1}{c}{83.4} & \multicolumn{1}{c}{95.4} & \multicolumn{1}{c}{61.5} & \multicolumn{1}{c}{85.1} & \multicolumn{1}{c}{40.2} & \multicolumn{1}{c}{27.9} & \multicolumn{1}{c}{9.9} & \multicolumn{1}{c}{8.5} & \multicolumn{1}{c}{20.0} & \multicolumn{1}{c}{13.0} & \multicolumn{1}{c}{4.9} & \multicolumn{1}{c}{63.0} & \multicolumn{1}{c}{39.1} & \multicolumn{1}{c}{41.3} & \multicolumn{1}{c}{46.6} & \multicolumn{1}{c}{38.9} & \multicolumn{1}{c}{48.5} \\
\multicolumn{1}{c}{CLIPSelf (ICLR'24)~\cite{wu2023clipself}} & \multicolumn{1}{c}{94.2} & \multicolumn{1}{c}{70.4} & \multicolumn{1}{c}{91.8} & \multicolumn{1}{c}{88.8} & \multicolumn{1}{c}{101.5} & \multicolumn{1}{c}{66.0} & \multicolumn{1}{c}{88.8} & \multicolumn{1}{c}{43.0} & \multicolumn{1}{c}{27.7} & \multicolumn{1}{c}{10.7} & \multicolumn{1}{c}{8.8} & \multicolumn{1}{c}{21.9} & \multicolumn{1}{c}{13.1} & \multicolumn{1}{c}{5.0} & \multicolumn{1}{c}{64.9} & \multicolumn{1}{c}{42.7} & \multicolumn{1}{c}{42.5} & \multicolumn{1}{c}{46.6} & \multicolumn{1}{c}{41.7} & \multicolumn{1}{c}{51.1} \\
\multicolumn{1}{c}{RSC-CLIPSelf (ICLR'25)~\cite{qiu2025refining}} & \multicolumn{1}{c}{88.6} & \multicolumn{1}{c}{66.8} & \multicolumn{1}{c}{96.9} & \multicolumn{1}{c}{90.4} & \multicolumn{1}{c}{103.3} & \multicolumn{1}{c}{63.3} & \multicolumn{1}{c}{88.2} & \multicolumn{1}{c}{41.4} & \multicolumn{1}{c}{25.9} & \multicolumn{1}{c}{11.0} & \multicolumn{1}{c}{8.8} & \multicolumn{1}{c}{23.2} & \multicolumn{1}{c}{13.3} & \multicolumn{1}{c}{4.7} & \multicolumn{1}{c}{60.8} & \multicolumn{1}{c}{45.0} & \multicolumn{1}{c}{42.6} & \multicolumn{1}{c}{46.0} & \multicolumn{1}{c}{42.9} & \multicolumn{1}{c}{50.7} \\
\multicolumn{1}{c}{MAFT+(ECCV'24)~\cite{jiao2024collaborative}} & \multicolumn{1}{c}{83.5} & \multicolumn{1}{c}{66.5} & \multicolumn{1}{c}{83.3} & \multicolumn{1}{c}{80.6} & \multicolumn{1}{c}{90.8} & \multicolumn{1}{c}{59.8} & \multicolumn{1}{c}{91.4} & \multicolumn{1}{c}{35.5} & \multicolumn{1}{c}{26.3} & \multicolumn{1}{c}{10.3} & \multicolumn{1}{c}{8.4} & \multicolumn{1}{c}{21.8} & \multicolumn{1}{c}{13.8} & \multicolumn{1}{c}{4.5} & \multicolumn{1}{c}{56.7} & \multicolumn{1}{c}{37.7} & \multicolumn{1}{c}{42.3} & \multicolumn{1}{c}{44.6} & \multicolumn{1}{c}{42.5} & \multicolumn{1}{c}{47.4} \\
\multicolumn{1}{c}{ESC-Net (CVPR'25)~\cite{ESCNet_2025_CVPR}} & \multicolumn{1}{c}{86.1} & \multicolumn{1}{c}{61.0} & \multicolumn{1}{c}{80.4} & \multicolumn{1}{c}{79.6} & \multicolumn{1}{c}{86.7} & \multicolumn{1}{c}{61.7} & \multicolumn{1}{c}{86.4} & \multicolumn{1}{c}{36.8} & \multicolumn{1}{c}{27.8} & \multicolumn{1}{c}{9.6} & \multicolumn{1}{c}{8.9} & \multicolumn{1}{c}{20.4} & \multicolumn{1}{c}{13.0} & \multicolumn{1}{c}{4.6} & \multicolumn{1}{c}{56.1} & \multicolumn{1}{c}{38.4} & \multicolumn{1}{c}{40.0} & \multicolumn{1}{c}{43.2} & \multicolumn{1}{c}{38.2} & \multicolumn{1}{c}{46.3} \\
\multicolumn{1}{c}{MaskAdapter(CVPR'25)~\cite{Li_2025_CVPR}} & \multicolumn{1}{c}{81.0} & \multicolumn{1}{c}{65.1} & \multicolumn{1}{c}{87.9} & \multicolumn{1}{c}{90.3} & \multicolumn{1}{c}{96.5} & \multicolumn{1}{c}{60.0} & \multicolumn{1}{c}{87.5} & \multicolumn{1}{c}{35.0} & \multicolumn{1}{c}{25.9} & \multicolumn{1}{c}{10.3} & \multicolumn{1}{c}{9.0} & \multicolumn{1}{c}{19.9} & \multicolumn{1}{c}{13.0} & \multicolumn{1}{c}{4.8} & \multicolumn{1}{c}{60.0} & \multicolumn{1}{c}{40.0} & \multicolumn{1}{c}{43.5} & \multicolumn{1}{c}{42.0} & \multicolumn{1}{c}{43.1} & \multicolumn{1}{c}{48.1} \\
\rowcolor[rgb]{ 1,  .949,  .8} \multicolumn{1}{c}{S$^2$-Corr} & \multicolumn{1}{c}{91.9} & \multicolumn{1}{c}{67.2} & \multicolumn{1}{c}{89.2} & \multicolumn{1}{c}{84.0} & \multicolumn{1}{c}{95.4} & \multicolumn{1}{c}{62.7} & \multicolumn{1}{c}{87.0} & \multicolumn{1}{c}{51.9} & \multicolumn{1}{c}{39.5} & \multicolumn{1}{c}{37.0} & \multicolumn{1}{c}{39.6} & \multicolumn{1}{c}{47.4} & \multicolumn{1}{c}{20.0} & \multicolumn{1}{c}{6.4} & \multicolumn{1}{c}{68.5} & \multicolumn{1}{c}{35.1} & \multicolumn{1}{c}{20.2} & \multicolumn{1}{c}{41.9} & \multicolumn{1}{c}{46.3} & \multicolumn{1}{c}{54.3} \\
\midrule
\multicolumn{21}{c}{\textbf{CS-7→BDD-19 ViT-L/14}} \\
\multicolumn{1}{c}{SAN (CVPR'23)~\cite{xu2023san}} & \multicolumn{1}{c}{86.5} & \multicolumn{1}{c}{67.1} & \multicolumn{1}{c}{82.4} & \multicolumn{1}{c}{82.1} & \multicolumn{1}{c}{93.7} & \multicolumn{1}{c}{66.7} & \multicolumn{1}{c}{91.2} & \multicolumn{1}{c}{28.0} & \multicolumn{1}{c}{31.2} & \multicolumn{1}{c}{6.9} & \multicolumn{1}{c}{5.8} & \multicolumn{1}{c}{8.2} & \multicolumn{1}{c}{10.9} & \multicolumn{1}{c}{0.6} & \multicolumn{1}{c}{55.9} & \multicolumn{1}{c}{73.8} & \multicolumn{1}{c}{0.9} & \multicolumn{1}{c}{60.0} & \multicolumn{1}{c}{40.4} & \multicolumn{1}{c}{47.0} \\
\multicolumn{1}{c}{CAT-Seg (CVPR'24)~\cite{cho2024cat}} & \multicolumn{1}{c}{92.0} & \multicolumn{1}{c}{66.7} & \multicolumn{1}{c}{86.1} & \multicolumn{1}{c}{84.3} & \multicolumn{1}{c}{94.6} & \multicolumn{1}{c}{68.7} & \multicolumn{1}{c}{89.7} & \multicolumn{1}{c}{27.7} & \multicolumn{1}{c}{34.0} & \multicolumn{1}{c}{7.0} & \multicolumn{1}{c}{5.5} & \multicolumn{1}{c}{8.6} & \multicolumn{1}{c}{11.0} & \multicolumn{1}{c}{0.6} & \multicolumn{1}{c}{58.9} & \multicolumn{1}{c}{81.5} & \multicolumn{1}{c}{0.9} & \multicolumn{1}{c}{62.9} & \multicolumn{1}{c}{41.4} & \multicolumn{1}{c}{48.5} \\
\multicolumn{1}{c}{CLIPSelf (ICLR'24)~\cite{wu2023clipself}} & \multicolumn{1}{c}{92.6} & \multicolumn{1}{c}{69.7} & \multicolumn{1}{c}{88.4} & \multicolumn{1}{c}{87.6} & \multicolumn{1}{c}{105.7} & \multicolumn{1}{c}{74.4} & \multicolumn{1}{c}{92.4} & \multicolumn{1}{c}{28.2} & \multicolumn{1}{c}{38.3} & \multicolumn{1}{c}{7.5} & \multicolumn{1}{c}{5.4} & \multicolumn{1}{c}{8.9} & \multicolumn{1}{c}{12.3} & \multicolumn{1}{c}{0.6} & \multicolumn{1}{c}{55.7} & \multicolumn{1}{c}{81.1} & \multicolumn{1}{c}{1.1} & \multicolumn{1}{c}{60.0} & \multicolumn{1}{c}{38.7} & \multicolumn{1}{c}{49.9} \\
\multicolumn{1}{c}{RSC-CLIPSelf (ICLR'25)~\cite{qiu2025refining}} & \multicolumn{1}{c}{88.4} & \multicolumn{1}{c}{66.8} & \multicolumn{1}{c}{78.2} & \multicolumn{1}{c}{77.9} & \multicolumn{1}{c}{93.4} & \multicolumn{1}{c}{66.0} & \multicolumn{1}{c}{92.4} & \multicolumn{1}{c}{28.2} & \multicolumn{1}{c}{29.8} & \multicolumn{1}{c}{7.0} & \multicolumn{1}{c}{5.8} & \multicolumn{1}{c}{8.2} & \multicolumn{1}{c}{11.1} & \multicolumn{1}{c}{0.6} & \multicolumn{1}{c}{55.9} & \multicolumn{1}{c}{72.7} & \multicolumn{1}{c}{0.9} & \multicolumn{1}{c}{57.9} & \multicolumn{1}{c}{40.1} & \multicolumn{1}{c}{46.4} \\
\multicolumn{1}{c}{MAFT+(ECCV'24)~\cite{jiao2024collaborative}} & \multicolumn{1}{c}{86.2} & \multicolumn{1}{c}{69.8} & \multicolumn{1}{c}{87.1} & \multicolumn{1}{c}{85.0} & \multicolumn{1}{c}{91.8} & \multicolumn{1}{c}{71.0} & \multicolumn{1}{c}{90.2} & \multicolumn{1}{c}{29.8} & \multicolumn{1}{c}{33.9} & \multicolumn{1}{c}{17.1} & \multicolumn{1}{c}{15.5} & \multicolumn{1}{c}{28.7} & \multicolumn{1}{c}{11.4} & \multicolumn{1}{c}{0.6} & \multicolumn{1}{c}{59.3} & \multicolumn{1}{c}{83.4} & \multicolumn{1}{c}{1.0} & \multicolumn{1}{c}{52.6} & \multicolumn{1}{c}{36.4} & \multicolumn{1}{c}{50.0} \\
\multicolumn{1}{c}{ESC-Net (CVPR'25)~\cite{ESCNet_2025_CVPR}} & \multicolumn{1}{c}{90.8} & \multicolumn{1}{c}{70.2} & \multicolumn{1}{c}{83.0} & \multicolumn{1}{c}{83.4} & \multicolumn{1}{c}{90.6} & \multicolumn{1}{c}{72.8} & \multicolumn{1}{c}{89.2} & \multicolumn{1}{c}{30.1} & \multicolumn{1}{c}{33.9} & \multicolumn{1}{c}{7.1} & \multicolumn{1}{c}{5.9} & \multicolumn{1}{c}{8.2} & \multicolumn{1}{c}{11.0} & \multicolumn{1}{c}{0.6} & \multicolumn{1}{c}{59.7} & \multicolumn{1}{c}{69.9} & \multicolumn{1}{c}{1.0} & \multicolumn{1}{c}{63.3} & \multicolumn{1}{c}{40.3} & \multicolumn{1}{c}{47.9} \\
\multicolumn{1}{c}{MaskAdapter(CVPR'25)~\cite{Li_2025_CVPR}} & \multicolumn{1}{c}{91.7} & \multicolumn{1}{c}{64.9} & \multicolumn{1}{c}{78.7} & \multicolumn{1}{c}{90.5} & \multicolumn{1}{c}{94.8} & \multicolumn{1}{c}{61.0} & \multicolumn{1}{c}{91.9} & \multicolumn{1}{c}{26.4} & \multicolumn{1}{c}{28.7} & \multicolumn{1}{c}{26.3} & \multicolumn{1}{c}{15.6} & \multicolumn{1}{c}{28.4} & \multicolumn{1}{c}{11.0} & \multicolumn{1}{c}{0.6} & \multicolumn{1}{c}{57.0} & \multicolumn{1}{c}{71.5} & \multicolumn{1}{c}{0.9} & \multicolumn{1}{c}{60.9} & \multicolumn{1}{c}{37.5} & \multicolumn{1}{c}{49.4} \\
\rowcolor[rgb]{ 1,  .949,  .8} \multicolumn{1}{c}{S$^2$-Corr} & \multicolumn{1}{c}{94.9} & \multicolumn{1}{c}{67.2} & \multicolumn{1}{c}{86.9} & \multicolumn{1}{c}{84.7} & \multicolumn{1}{c}{94.6} & \multicolumn{1}{c}{69.1} & \multicolumn{1}{c}{90.4} & \multicolumn{1}{c}{30.8} & \multicolumn{1}{c}{40.0} & \multicolumn{1}{c}{32.5} & \multicolumn{1}{c}{29.3} & \multicolumn{1}{c}{38.0} & \multicolumn{1}{c}{16.6} & \multicolumn{1}{c}{0.4} & \multicolumn{1}{c}{51.6} & \multicolumn{1}{c}{77.0} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{58.8} & \multicolumn{1}{c}{46.6} & \multicolumn{1}{c}{53.1} \\
\midrule
\multicolumn{21}{c}{\textbf{CS-7→Mapi-19 ViT-L/14}} \\
\multicolumn{1}{c}{OVSeg (CVPR'23)~\cite{liang2023open}} & \multicolumn{1}{c}{81.4} & \multicolumn{1}{c}{54.5} & \multicolumn{1}{c}{71.7} & \multicolumn{1}{c}{74.9} & \multicolumn{1}{c}{83.1} & \multicolumn{1}{c}{61.3} & \multicolumn{1}{c}{84.8} & \multicolumn{1}{c}{35.7} & \multicolumn{1}{c}{29.2} & \multicolumn{1}{c}{9.7} & \multicolumn{1}{c}{8.8} & \multicolumn{1}{c}{21.0} & \multicolumn{1}{c}{7.8} & \multicolumn{1}{c}{5.1} & \multicolumn{1}{c}{54.0} & \multicolumn{1}{c}{65.8} & \multicolumn{1}{c}{23.8} & \multicolumn{1}{c}{44.1} & \multicolumn{1}{c}{24.7} & \multicolumn{1}{c}{44.3} \\
\multicolumn{1}{c}{SAN (CVPR'23)~\cite{xu2023san}} & \multicolumn{1}{c}{90.0} & \multicolumn{1}{c}{62.1} & \multicolumn{1}{c}{78.8} & \multicolumn{1}{c}{79.4} & \multicolumn{1}{c}{89.3} & \multicolumn{1}{c}{66.8} & \multicolumn{1}{c}{82.7} & \multicolumn{1}{c}{42.5} & \multicolumn{1}{c}{32.7} & \multicolumn{1}{c}{10.8} & \multicolumn{1}{c}{10.2} & \multicolumn{1}{c}{22.9} & \multicolumn{1}{c}{8.5} & \multicolumn{1}{c}{5.9} & \multicolumn{1}{c}{59.3} & \multicolumn{1}{c}{68.8} & \multicolumn{1}{c}{26.9} & \multicolumn{1}{c}{53.6} & \multicolumn{1}{c}{26.6} & \multicolumn{1}{c}{48.3} \\
\multicolumn{1}{c}{CAT-Seg (CVPR'24)~\cite{cho2024cat}} & \multicolumn{1}{c}{91.3} & \multicolumn{1}{c}{62.9} & \multicolumn{1}{c}{86.6} & \multicolumn{1}{c}{86.0} & \multicolumn{1}{c}{97.0} & \multicolumn{1}{c}{71.6} & \multicolumn{1}{c}{86.5} & \multicolumn{1}{c}{44.8} & \multicolumn{1}{c}{33.5} & \multicolumn{1}{c}{11.4} & \multicolumn{1}{c}{10.7} & \multicolumn{1}{c}{24.7} & \multicolumn{1}{c}{9.1} & \multicolumn{1}{c}{6.0} & \multicolumn{1}{c}{61.1} & \multicolumn{1}{c}{73.7} & \multicolumn{1}{c}{27.2} & \multicolumn{1}{c}{54.7} & \multicolumn{1}{c}{27.3} & \multicolumn{1}{c}{50.8} \\
\multicolumn{1}{c}{CLIPSelf (ICLR'24)~\cite{wu2023clipself}} & \multicolumn{1}{c}{90.3} & \multicolumn{1}{c}{68.4} & \multicolumn{1}{c}{82.8} & \multicolumn{1}{c}{88.2} & \multicolumn{1}{c}{95.1} & \multicolumn{1}{c}{78.5} & \multicolumn{1}{c}{86.7} & \multicolumn{1}{c}{47.0} & \multicolumn{1}{c}{46.7} & \multicolumn{1}{c}{13.7} & \multicolumn{1}{c}{11.8} & \multicolumn{1}{c}{58.2} & \multicolumn{1}{c}{9.7} & \multicolumn{1}{c}{25.8} & \multicolumn{1}{c}{61.5} & \multicolumn{1}{c}{75.4} & \multicolumn{1}{c}{29.0} & \multicolumn{1}{c}{47.7} & \multicolumn{1}{c}{41.9} & \multicolumn{1}{c}{55.7} \\
\multicolumn{1}{c}{RSC-CLIPSelf (ICLR'25)~\cite{qiu2025refining}} & \multicolumn{1}{c}{90.4} & \multicolumn{1}{c}{72.5} & \multicolumn{1}{c}{85.9} & \multicolumn{1}{c}{89.1} & \multicolumn{1}{c}{96.9} & \multicolumn{1}{c}{77.0} & \multicolumn{1}{c}{85.9} & \multicolumn{1}{c}{44.6} & \multicolumn{1}{c}{44.2} & \multicolumn{1}{c}{12.9} & \multicolumn{1}{c}{11.0} & \multicolumn{1}{c}{54.5} & \multicolumn{1}{c}{9.3} & \multicolumn{1}{c}{26.7} & \multicolumn{1}{c}{55.9} & \multicolumn{1}{c}{72.0} & \multicolumn{1}{c}{28.3} & \multicolumn{1}{c}{47.0} & \multicolumn{1}{c}{39.4} & \multicolumn{1}{c}{54.9} \\
\multicolumn{1}{c}{MAFT+(ECCV'24)~\cite{jiao2024collaborative}} & \multicolumn{1}{c}{91.0} & \multicolumn{1}{c}{70.5} & \multicolumn{1}{c}{86.3} & \multicolumn{1}{c}{89.1} & \multicolumn{1}{c}{95.3} & \multicolumn{1}{c}{79.6} & \multicolumn{1}{c}{88.9} & \multicolumn{1}{c}{46.6} & \multicolumn{1}{c}{45.5} & \multicolumn{1}{c}{12.6} & \multicolumn{1}{c}{11.3} & \multicolumn{1}{c}{55.4} & \multicolumn{1}{c}{9.4} & \multicolumn{1}{c}{26.1} & \multicolumn{1}{c}{59.0} & \multicolumn{1}{c}{70.2} & \multicolumn{1}{c}{28.2} & \multicolumn{1}{c}{51.6} & \multicolumn{1}{c}{41.0} & \multicolumn{1}{c}{55.7} \\
\multicolumn{1}{c}{ESC-Net (CVPR'25)~\cite{ESCNet_2025_CVPR}} & \multicolumn{1}{c}{84.0} & \multicolumn{1}{c}{65.9} & \multicolumn{1}{c}{86.6} & \multicolumn{1}{c}{88.6} & \multicolumn{1}{c}{91.0} & \multicolumn{1}{c}{74.5} & \multicolumn{1}{c}{84.3} & \multicolumn{1}{c}{45.4} & \multicolumn{1}{c}{42.0} & \multicolumn{1}{c}{11.7} & \multicolumn{1}{c}{10.6} & \multicolumn{1}{c}{55.0} & \multicolumn{1}{c}{8.8} & \multicolumn{1}{c}{24.8} & \multicolumn{1}{c}{55.7} & \multicolumn{1}{c}{65.2} & \multicolumn{1}{c}{26.4} & \multicolumn{1}{c}{47.2} & \multicolumn{1}{c}{39.5} & \multicolumn{1}{c}{53.0} \\
\multicolumn{1}{c}{MaskAdapter(CVPR'25)~\cite{Li_2025_CVPR}} & \multicolumn{1}{c}{88.9} & \multicolumn{1}{c}{68.3} & \multicolumn{1}{c}{86.5} & \multicolumn{1}{c}{89.7} & \multicolumn{1}{c}{96.9} & \multicolumn{1}{c}{77.7} & \multicolumn{1}{c}{89.9} & \multicolumn{1}{c}{44.4} & \multicolumn{1}{c}{44.0} & \multicolumn{1}{c}{11.9} & \multicolumn{1}{c}{10.9} & \multicolumn{1}{c}{54.6} & \multicolumn{1}{c}{8.9} & \multicolumn{1}{c}{24.9} & \multicolumn{1}{c}{55.8} & \multicolumn{1}{c}{69.4} & \multicolumn{1}{c}{26.6} & \multicolumn{1}{c}{46.7} & \multicolumn{1}{c}{41.6} & \multicolumn{1}{c}{54.6} \\
\rowcolor[rgb]{ 1,  .949,  .8} \multicolumn{1}{c}{S$^2$-Corr} & \multicolumn{1}{c}{92.9} & \multicolumn{1}{c}{63.8} & \multicolumn{1}{c}{88.8} & \multicolumn{1}{c}{87.5} & \multicolumn{1}{c}{97.6} & \multicolumn{1}{c}{74.0} & \multicolumn{1}{c}{90.0} & \multicolumn{1}{c}{56.5} & \multicolumn{1}{c}{46.5} & \multicolumn{1}{c}{39.1} & \multicolumn{1}{c}{40.5} & \multicolumn{1}{c}{59.0} & \multicolumn{1}{c}{20.4} & \multicolumn{1}{c}{19.3} & \multicolumn{1}{c}{71.6} & \multicolumn{1}{c}{71.8} & \multicolumn{1}{c}{17.7} & \multicolumn{1}{c}{53.9} & \multicolumn{1}{c}{50.1} & \multicolumn{1}{c}{60.0} \\
\midrule
      &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
\end{tabular}
\begin{tabular}{ccccccccccccccccccccccccccccccccccccccccccc}
\toprule
\multicolumn{43}{c}{\textbf{CS-7→ACDC-41 ViT-B/16}} \\
\midrule
      & \cellcolor[rgb]{ .886,  .937,  .855}Rd & \cellcolor[rgb]{ .886,  .937,  .855} Sw & \cellcolor[rgb]{ .886,  .937,  .855} Bldg & \cellcolor[rgb]{ .886,  .937,  .855} Veg & \cellcolor[rgb]{ .886,  .937,  .855} Sky & \cellcolor[rgb]{ .886,  .937,  .855} Per & \cellcolor[rgb]{ .886,  .937,  .855} Car & \cellcolor[rgb]{ .867,  .922,  .969}  Wal & \cellcolor[rgb]{ .867,  .922,  .969}  Fen & \cellcolor[rgb]{ .867,  .922,  .969}  Pol & \cellcolor[rgb]{ .867,  .922,  .969}  TL & \cellcolor[rgb]{ .867,  .922,  .969}  TS & \cellcolor[rgb]{ .867,  .922,  .969}  Ter & \cellcolor[rgb]{ .867,  .922,  .969}  Rid & \cellcolor[rgb]{ .867,  .922,  .969}  Trk & \cellcolor[rgb]{ .867,  .922,  .969}  Bus & \cellcolor[rgb]{ .867,  .922,  .969}  Trn & \cellcolor[rgb]{ .867,  .922,  .969}  Mot & \cellcolor[rgb]{ .867,  .922,  .969}  Bic & \cellcolor[rgb]{ .867,  .922,  .969} Bag & \cellcolor[rgb]{ .867,  .922,  .969}  Bal & \cellcolor[rgb]{ .867,  .922,  .969}  Bar & \cellcolor[rgb]{ .867,  .922,  .969}  Bnc & \cellcolor[rgb]{ .867,  .922,  .969}  Brd & \cellcolor[rgb]{ .867,  .922,  .969}  Btl & \cellcolor[rgb]{ .867,  .922,  .969}  Crt & \cellcolor[rgb]{ .867,  .922,  .969}  Cat & \cellcolor[rgb]{ .867,  .922,  .969}  Chr & \cellcolor[rgb]{ .867,  .922,  .969}  Cow & \cellcolor[rgb]{ .867,  .922,  .969}  Der & \cellcolor[rgb]{ .867,  .922,  .969}  Dog & \cellcolor[rgb]{ .867,  .922,  .969}  Drn & \cellcolor[rgb]{ .867,  .922,  .969}  Elp & \cellcolor[rgb]{ .867,  .922,  .969}  Hat & \cellcolor[rgb]{ .867,  .922,  .969}  Hrs & \cellcolor[rgb]{ .867,  .922,  .969}  Rbt & \cellcolor[rgb]{ .867,  .922,  .969}  Shp & \cellcolor[rgb]{ .867,  .922,  .969} Tbl & \cellcolor[rgb]{ .867,  .922,  .969}  Toy & \cellcolor[rgb]{ .867,  .922,  .969}  Umb & \cellcolor[rgb]{ .867,  .922,  .969}  Zbr & \cellcolor[rgb]{ .867,  .922,  .969} mIoU \\
\midrule
SAN (CVPR'23)~\cite{xu2023san} & 82.5  & 35.4  & 83.6  & 65.2  & 76.2  & 37.9  & 73.9  & 25.0  & 12.1  & 7.5   & 6.6   & 4.0   & 13.9  & 0.0   & 41.2  & 32.1  & 6.7   & 17.9  & 17.1  & 62.1  & 79.3  & 56.8  & 4.0   & 41.4  & 40.1  & 41.1  & 62.2  & 44.7  & 68.3  & 52.9  & 60.1  & 44.5  & 80.4  & 80.4  & 68.9  & 60.9  & 62.9  & 6.6   & 28.3  & 67.5  & 66.3  & 44.4  \\
CAT-Seg (CVPR'24)~\cite{cho2024cat} & 83.5  & 42.4  & 81.4  & 65.3  & 85.4  & 39.6  & 71.9  & 29.4  & 14.3  & 8.9   & 7.9   & 5.6   & 15.0  & 1.4   & 46.5  & 33.6  & 10.1  & 20.7  & 17.6  & 69.0  & 76.2  & 60.4  & 7.1   & 49.4  & 44.1  & 51.3  & 75.3  & 53.3  & 66.9  & 51.7  & 68.3  & 49.3  & 76.6  & 83.3  & 67.1  & 62.2  & 71.2  & 8.1   & 30.3  & 74.6  & 76.2  & 47.6  \\
CLIPSelf (ICLR'24)~\cite{wu2023clipself} & 88.2  & 42.0  & 80.6  & 73.9  & 92.0  & 41.3  & 72.0  & 29.5  & 14.7  & 9.2   & 9.0   & 6.3   & 15.1  & 1.5   & 50.2  & 33.7  & 10.5  & 20.0  & 17.1  & 72.5  & 78.9  & 68.8  & 7.6   & 45.4  & 46.7  & 53.3  & 72.1  & 55.4  & 63.8  & 51.2  & 73.0  & 46.5  & 84.0  & 86.9  & 63.3  & 69.9  & 80.6  & 7.8   & 30.0  & 73.7  & 86.0  & 49.4  \\
RSC-CLIPSelf (ICLR'25)~\cite{qiu2025refining} & 88.2  & 44.0  & 88.5  & 74.5  & 92.6  & 40.1  & 69.3  & 28.8  & 16.1  & 8.7   & 8.8   & 6.1   & 15.1  & 1.6   & 50.1  & 37.0  & 10.5  & 21.7  & 18.2  & 75.1  & 74.8  & 76.3  & 8.1   & 48.1  & 45.1  & 57.4  & 72.8  & 58.2  & 63.3  & 54.7  & 74.9  & 49.7  & 79.1  & 82.1  & 60.3  & 73.1  & 80.6  & 7.7   & 32.2  & 70.9  & 84.2  & 50.0  \\
MAFT+(ECCV'24)~\cite{jiao2024collaborative} & 80.0  & 40.9  & 74.0  & 66.6  & 81.6  & 36.3  & 68.2  & 29.8  & 13.5  & 8.7   & 8.4   & 5.7   & 13.1  & 1.5   & 46.8  & 29.8  & 10.4  & 20.2  & 15.8  & 68.3  & 78.8  & 68.4  & 6.9   & 45.4  & 46.7  & 48.1  & 64.9  & 48.6  & 61.7  & 45.8  & 72.1  & 47.7  & 76.9  & 87.9  & 59.7  & 66.1  & 80.7  & 6.8   & 27.1  & 67.8  & 75.9  & 46.4  \\
ESC-Net (CVPR'25)~\cite{ESCNet_2025_CVPR} & 86.0  & 41.3  & 70.6  & 74.5  & 84.4  & 37.8  & 72.2  & 26.2  & 13.3  & 8.4   & 8.9   & 6.4   & 15.4  & 1.5   & 48.4  & 33.1  & 10.0  & 18.5  & 17.3  & 64.8  & 78.2  & 68.4  & 6.8   & 45.7  & 40.9  & 53.6  & 70.0  & 56.0  & 64.5  & 47.2  & 74.1  & 42.0  & 86.3  & 79.7  & 57.2  & 67.4  & 78.9  & 7.8   & 27.9  & 67.2  & 78.9  & 47.3  \\
MaskAdapter(CVPR'25)~\cite{Li_2025_CVPR}  & 76.3  & 48.6  & 82.6  & 74.8  & 83.6  & 45.3  & 71.7  & 37.0  & 24.5  & 8.7   & 1.9   & 1.5   & 18.2  & 0.3   & 39.7  & 63.7  & 0.0   & 41.2  & 24.2  & 72.8  & 50.8  & 65.8  & 21.3  & 66.7  & 40.7  & 58.4  & 49.8  & 42.8  & 74.7  & 66.2  & 58.2  & 45.4  & 74.3  & 83.9  & 64.7  & 60.4  & 82.8  & 13.2  & 20.9  & 58.8  & 64.7  & 48.3  \\
\rowcolor[rgb]{ 1,  .949,  .8} S$^2$-Corr & 84.9  & 42.8  & 82.1  & 69.5  & 81.7  & 38.2  & 72.7  & 34.9  & 17.6  & 17.7  & 16.8  & 25.8  & 32.8  & 1.2   & 50.8  & 28.8  & 4.0   & 23.0  & 25.1  & 57.8  & 82.7  & 67.2  & 81.8  & 3.1   & 70.9  & 80.5  & 54.7  & 79.0  & 66.1  & 60.0  & 66.4  & 41.7  & 70.2  & 77.6  & 72.7  & 70.0  & 62.2  & 27.0  & 65.0  & 62.9  & 75.4  & 52.3  \\
\midrule
\multicolumn{43}{c}{\textbf{CS-7→BDD-41 ViT-B/16}} \\
SAN (CVPR'23)~\cite{xu2023san} & 86.7  & 49.9  & 80.3  & 71.4  & 86.2  & 42.8  & 70.7  & 32.9  & 24.7  & 6.7   & 0.0   & 0.0   & 15.8  & 0.0   & 32.6  & 72.9  & 0.0   & 36.4  & 23.0  & 69.6  & 47.0  & 65.6  & 19.6  & 58.4  & 35.3  & 57.2  & 53.2  & 37.0  & 72.1  & 63.4  & 56.9  & 45.0  & 72.6  & 78.0  & 68.6  & 58.2  & 77.3  & 12.3  & 21.7  & 55.0  & 62.8  & 46.8  \\
CAT-Seg (CVPR'24)~\cite{cho2024cat} & 87.5  & 50.8  & 81.3  & 77.4  & 92.2  & 45.5  & 78.4  & 36.0  & 26.3  & 9.4   & 2.1   & 1.5   & 20.2  & 0.3   & 38.9  & 72.9  & 0.0   & 44.1  & 26.3  & 78.2  & 55.1  & 75.2  & 21.5  & 69.2  & 42.3  & 66.7  & 56.4  & 44.2  & 73.1  & 64.5  & 64.9  & 50.3  & 76.4  & 86.6  & 72.0  & 67.8  & 90.0  & 14.9  & 23.9  & 60.5  & 70.2  & 51.6  \\
CLIPSelf (ICLR'24)~\cite{wu2023clipself} & 92.3  & 49.8  & 77.5  & 77.1  & 94.1  & 55.2  & 81.0  & 34.2  & 31.5  & 9.0   & 2.4   & 1.3   & 20.7  & 0.3   & 39.6  & 72.8  & 0.0   & 43.5  & 30.1  & 91.3  & 51.8  & 82.8  & 25.6  & 76.3  & 39.4  & 68.4  & 62.0  & 47.2  & 76.3  & 77.4  & 69.4  & 52.3  & 76.9  & 98.2  & 71.4  & 76.6  & 94.9  & 16.4  & 22.6  & 63.3  & 75.4  & 54.3  \\
RSC-CLIPSelf (ICLR'25)~\cite{qiu2025refining} & 90.9  & 53.0  & 80.7  & 74.1  & 88.9  & 45.1  & 85.6  & 35.3  & 28.6  & 9.8   & 2.2   & 1.5   & 19.2  & 0.3   & 42.4  & 76.8  & 0.0   & 48.1  & 29.0  & 77.3  & 60.0  & 74.2  & 22.1  & 73.1  & 44.3  & 69.8  & 61.4  & 45.1  & 73.0  & 71.1  & 62.2  & 51.4  & 72.3  & 86.2  & 76.8  & 70.5  & 93.0  & 14.3  & 22.9  & 63.6  & 74.9  & 53.0  \\
MAFT+(ECCV'24)~\cite{jiao2024collaborative} & 81.6  & 47.6  & 80.7  & 79.0  & 81.7  & 44.5  & 73.7  & 35.8  & 22.9  & 8.4   & 2.1   & 1.5   & 19.7  & 0.3   & 35.7  & 67.8  & 0.0   & 39.5  & 27.1  & 80.3  & 55.2  & 65.4  & 20.6  & 63.8  & 37.7  & 58.7  & 49.4  & 45.4  & 71.2  & 60.9  & 60.8  & 44.9  & 75.7  & 86.4  & 63.2  & 60.3  & 90.7  & 15.3  & 23.9  & 55.4  & 65.8  & 48.8  \\
ESC-Net (CVPR'25)~\cite{ESCNet_2025_CVPR} & 88.0  & 47.8  & 83.7  & 70.5  & 94.5  & 46.8  & 73.2  & 33.8  & 24.5  & 8.4   & 1.9   & 1.5   & 18.1  & 0.3   & 37.1  & 70.9  & 0.0   & 45.1  & 25.3  & 70.2  & 49.3  & 66.0  & 19.9  & 62.1  & 38.2  & 58.0  & 53.7  & 40.1  & 74.8  & 64.8  & 58.5  & 47.1  & 67.4  & 88.8  & 67.8  & 69.7  & 81.0  & 14.6  & 24.3  & 57.1  & 72.0  & 49.2  \\
MaskAdapter(CVPR'25)~\cite{Li_2025_CVPR}  & 83.7  & 50.9  & 79.5  & 70.6  & 94.2  & 49.3  & 76.1  & 32.6  & 28.2  & 9.2   & 2.2   & 1.3   & 21.5  & 0.3   & 34.9  & 66.4  & 0.0   & 42.0  & 26.5  & 80.0  & 52.7  & 75.2  & 23.4  & 70.6  & 41.3  & 64.9  & 52.9  & 45.7  & 77.4  & 67.4  & 61.8  & 46.7  & 77.8  & 85.9  & 70.0  & 69.6  & 91.9  & 14.9  & 22.9  & 60.1  & 76.8  & 51.2  \\
\rowcolor[rgb]{ 1,  .949,  .8} S$^2$-Corr & 90.6  & 54.3  & 82.5  & 80.6  & 92.8  & 40.5  & 78.9  & 41.8  & 29.6  & 28.5  & 10.7  & 17.2  & 32.4  & 1.8   & 46.2  & 77.5  & 0.0   & 65.1  & 30.0  & 60.6  & 86.2  & 81.6  & 80.2  & 23.2  & 77.5  & 72.6  & 69.4  & 62.4  & 78.3  & 67.1  & 74.7  & 44.0  & 77.0  & 80.7  & 79.4  & 75.6  & 88.4  & 25.1  & 62.9  & 58.6  & 75.6  & 58.6  \\
\midrule
\multicolumn{43}{c}{\textbf{CS-7→ACDC-41 ViT-L/14}} \\
SAN (CVPR'23)~\cite{xu2023san} & 76.7  & 50.5  & 79.5  & 75.7  & 79.1  & 50.4  & 71.8  & 35.5  & 31.3  & 38.7  & 29.1  & 47.5  & 15.6  & 6.4   & 59.9  & 36.6  & 36.6  & 43.3  & 30.7  & 65.7  & 77.6  & 75.4  & 65.4  & 19.3  & 68.2  & 78.8  & 56.7  & 74.1  & 67.2  & 46.2  & 72.5  & 64.4  & 75.0  & 79.9  & 70.6  & 71.7  & 58.4  & 62.6  & 64.1  & 75.6  & 74.9  & 57.5  \\
CAT-Seg (CVPR'24)~\cite{cho2024cat} & 89.3  & 62.0  & 85.6  & 79.6  & 93.0  & 51.1  & 78.1  & 39.8  & 24.7  & 8.9   & 6.8   & 18.3  & 12.2  & 2.4   & 71.5  & 37.0  & 35.7  & 42.4  & 34.9  & 63.1  & 88.7  & 77.6  & 81.9  & 15.2  & 64.4  & 86.4  & 75.8  & 80.8  & 68.8  & 60.8  & 72.8  & 70.3  & 84.1  & 84.1  & 65.8  & 79.8  & 54.9  & 56.9  & 60.0  & 86.4  & 76.3  & 59.2  \\
CLIPSelf (ICLR'24)~\cite{wu2023clipself} & 82.1  & 56.3  & 84.0  & 75.3  & 89.9  & 51.5  & 76.0  & 39.4  & 31.0  & 40.0  & 32.9  & 47.8  & 16.3  & 6.4   & 66.6  & 39.1  & 40.9  & 44.0  & 34.7  & 68.4  & 81.1  & 85.0  & 73.0  & 21.6  & 69.7  & 85.1  & 61.1  & 75.9  & 75.4  & 47.8  & 73.4  & 70.2  & 81.1  & 80.8  & 77.4  & 78.8  & 61.1  & 62.7  & 68.6  & 80.8  & 79.6  & 61.3  \\
RSC-CLIPSelf (ICLR'25)~\cite{qiu2025refining} & 87.0  & 57.3  & 85.0  & 76.9  & 90.3  & 53.5  & 74.2  & 39.6  & 33.3  & 36.9  & 33.8  & 43.8  & 16.1  & 6.1   & 65.3  & 39.8  & 40.7  & 47.3  & 34.9  & 69.8  & 83.0  & 86.8  & 68.9  & 21.2  & 70.2  & 77.6  & 64.8  & 81.8  & 71.3  & 46.3  & 69.0  & 66.9  & 85.2  & 78.7  & 80.6  & 79.1  & 64.0  & 66.1  & 67.4  & 76.9  & 75.5  & 61.3  \\
MAFT+(ECCV'24)~\cite{jiao2024collaborative} & 84.4  & 59.6  & 84.8  & 76.1  & 91.8  & 49.6  & 77.5  & 38.8  & 24.3  & 8.5   & 6.7   & 18.7  & 12.2  & 2.5   & 67.8  & 37.4  & 34.9  & 41.4  & 33.0  & 60.1  & 88.2  & 79.8  & 77.8  & 14.8  & 63.7  & 84.5  & 77.3  & 80.2  & 68.3  & 61.1  & 73.0  & 72.2  & 86.3  & 83.3  & 64.1  & 80.8  & 53.4  & 54.5  & 57.7  & 86.2  & 77.8  & 58.4  \\
ESC-Net (CVPR'25)~\cite{ESCNet_2025_CVPR} & 88.3  & 60.7  & 81.9  & 74.1  & 86.8  & 49.8  & 76.8  & 36.9  & 22.9  & 8.3   & 6.6   & 17.0  & 11.8  & 2.3   & 68.8  & 36.3  & 35.4  & 39.8  & 32.5  & 61.8  & 85.4  & 76.2  & 75.9  & 14.2  & 60.3  & 84.3  & 73.4  & 80.3  & 63.9  & 57.8  & 70.8  & 68.0  & 80.1  & 84.9  & 64.8  & 78.4  & 52.6  & 53.5  & 57.1  & 85.5  & 76.0  & 57.1  \\
MaskAdapter(CVPR'25)~\cite{Li_2025_CVPR}  & 85.1  & 63.7  & 81.1  & 76.9  & 91.4  & 55.5  & 83.8  & 42.9  & 27.2  & 9.8   & 7.5   & 19.3  & 11.7  & 2.5   & 76.3  & 39.3  & 38.3  & 41.8  & 33.5  & 60.8  & 98.3  & 85.0  & 89.7  & 15.3  & 64.7  & 82.8  & 70.9  & 85.9  & 67.9  & 65.4  & 69.0  & 67.4  & 87.9  & 84.3  & 63.4  & 79.3  & 55.3  & 55.1  & 62.3  & 79.8  & 67.6  & 59.7  \\
\rowcolor[rgb]{ 1,  .949,  .8} S$^2$-Corr & 90.2  & 63.5  & 86.1  & 79.3  & 91.8  & 50.4  & 79.4  & 49.1  & 33.6  & 33.0  & 33.5  & 40.0  & 18.4  & 4.4   & 72.4  & 32.4  & 22.2  & 37.3  & 41.6  & 69.7  & 89.0  & 85.7  & 90.8  & 15.8  & 76.0  & 89.7  & 73.4  & 81.7  & 64.8  & 59.1  & 74.2  & 68.2  & 85.7  & 86.1  & 67.7  & 79.6  & 46.3  & 52.6  & 66.4  & 86.6  & 75.8  & 62.0  \\
\multicolumn{43}{c}{\textbf{CS-7→BDD-41 ViT-L/14}} \\
SAN (CVPR'23)~\cite{xu2023san} & 85.9  & 44.8  & 70.6  & 67.3  & 82.6  & 44.9  & 70.2  & 42.5  & 31.9  & 34.2  & 25.9  & 37.8  & 14.0  & 9.2   & 45.6  & 76.2  & 0.7   & 51.1  & 31.8  & 57.0  & 80.5  & 67.7  & 72.6  & 47.6  & 64.8  & 71.6  & 72.5  & 61.8  & 73.9  & 50.4  & 59.2  & 55.0  & 70.0  & 74.3  & 66.3  & 74.5  & 69.5  & 63.9  & 69.4  & 73.6  & 68.9  & 56.9  \\
CAT-Seg (CVPR'24)~\cite{cho2024cat} & 90.7  & 58.6  & 83.3  & 81.0  & 93.8  & 51.4  & 81.3  & 40.0  & 24.9  & 7.4   & 5.0   & 7.1   & 11.8  & 0.3   & 57.1  & 82.1  & 1.5   & 56.3  & 30.0  & 57.4  & 89.4  & 78.3  & 82.4  & 43.0  & 76.4  & 79.8  & 80.1  & 66.4  & 79.0  & 65.4  & 73.3  & 63.8  & 78.2  & 91.4  & 78.8  & 76.5  & 84.0  & 29.3  & 67.1  & 91.1  & 66.0  & 60.0  \\
CLIPSelf (ICLR'24)~\cite{wu2023clipself} & 89.8  & 49.2  & 77.5  & 71.2  & 86.2  & 50.4  & 72.2  & 43.0  & 34.3  & 37.5  & 29.4  & 39.2  & 14.3  & 9.8   & 49.8  & 82.5  & 3.8   & 55.2  & 33.7  & 61.1  & 81.8  & 71.9  & 73.2  & 47.9  & 72.9  & 73.1  & 73.8  & 65.8  & 76.9  & 54.2  & 66.8  & 56.7  & 70.7  & 81.8  & 69.2  & 80.9  & 78.2  & 66.6  & 71.8  & 77.4  & 70.1  & 60.3  \\
RSC-CLIPSelf (ICLR'25)~\cite{qiu2025refining} & 86.6  & 57.4  & 82.3  & 77.9  & 88.5  & 48.3  & 80.7  & 39.4  & 24.0  & 7.1   & 4.8   & 6.6   & 10.9  & 0.3   & 52.8  & 76.0  & 1.5   & 55.9  & 29.3  & 55.6  & 86.2  & 72.4  & 76.6  & 39.6  & 70.5  & 78.0  & 77.9  & 65.1  & 78.8  & 63.3  & 69.8  & 63.7  & 76.4  & 91.8  & 74.9  & 75.8  & 82.0  & 28.4  & 62.0  & 90.7  & 63.8  & 57.9  \\
MAFT+(ECCV'24)~\cite{jiao2024collaborative} & 89.5  & 57.3  & 81.8  & 77.5  & 95.7  & 49.6  & 80.8  & 39.7  & 24.0  & 7.3   & 4.7   & 6.9   & 11.3  & 0.3   & 55.5  & 84.5  & 1.5   & 53.9  & 30.7  & 56.5  & 85.8  & 79.2  & 78.8  & 43.6  & 72.5  & 76.8  & 81.5  & 64.4  & 80.0  & 62.0  & 75.4  & 64.9  & 78.7  & 86.7  & 75.9  & 74.5  & 85.1  & 29.8  & 64.6  & 93.5  & 66.4  & 59.2  \\
ESC-Net (CVPR'25)~\cite{ESCNet_2025_CVPR} & 86.3  & 57.6  & 79.5  & 80.9  & 94.9  & 50.9  & 83.0  & 40.4  & 23.6  & 7.5   & 5.1   & 7.1   & 11.8  & 0.3   & 58.3  & 78.1  & 1.4   & 53.3  & 28.3  & 57.0  & 91.4  & 76.3  & 80.2  & 41.9  & 78.2  & 80.1  & 82.2  & 67.5  & 80.5  & 61.7  & 74.4  & 63.1  & 79.3  & 86.9  & 80.2  & 78.5  & 84.6  & 29.5  & 69.0  & 92.3  & 64.2  & 59.7  \\
MaskAdapter(CVPR'25)~\cite{Li_2025_CVPR}  & 87.8  & 52.7  & 88.9  & 89.8  & 92.8  & 50.7  & 85.0  & 42.0  & 24.7  & 7.1   & 4.9   & 7.0   & 11.9  & 0.3   & 55.5  & 82.2  & 1.7   & 54.7  & 31.9  & 61.4  & 87.2  & 79.2  & 79.2  & 45.4  & 73.4  & 85.0  & 70.3  & 64.5  & 75.1  & 69.2  & 72.7  & 67.7  & 75.2  & 81.6  & 76.1  & 76.1  & 79.5  & 32.1  & 64.5  & 88.0  & 70.4  & 59.6  \\
\rowcolor[rgb]{ 1,  .949,  .8} S$^2$-Corr & 92.1  & 59.3  & 84.0  & 81.6  & 93.9  & 49.3  & 82.1  & 43.2  & 30.8  & 32.7  & 25.3  & 29.9  & 14.8  & 0.4   & 47.3  & 78.9  & 0.3   & 46.6  & 33.4  & 56.4  & 89.3  & 83.3  & 82.1  & 43.8  & 76.4  & 81.9  & 77.6  & 67.1  & 77.2  & 64.2  & 75.7  & 68.8  & 77.1  & 90.5  & 78.8  & 80.8  & 76.3  & 28.9  & 70.6  & 90.4  & 67.3  & 61.7  \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccccccccccccccccccccc}
\toprule
\multicolumn{32}{c}{\textbf{CS-7→Map-30 ViT-B/16}} \\
\midrule
      & \cellcolor[rgb]{ .886,  .937,  .855}Rd & \cellcolor[rgb]{ .886,  .937,  .855} Sw & \cellcolor[rgb]{ .886,  .937,  .855} Bldg & \cellcolor[rgb]{ .886,  .937,  .855} Veg & \cellcolor[rgb]{ .886,  .937,  .855} Sky & \cellcolor[rgb]{ .886,  .937,  .855} Per & \cellcolor[rgb]{ .886,  .937,  .855} Car & \cellcolor[rgb]{ .867,  .922,  .969}  Wal & \cellcolor[rgb]{ .867,  .922,  .969}  Fen & \cellcolor[rgb]{ .867,  .922,  .969}  Pol & \cellcolor[rgb]{ .867,  .922,  .969}  TL & \cellcolor[rgb]{ .867,  .922,  .969}  TS & \cellcolor[rgb]{ .867,  .922,  .969}  Ter & \cellcolor[rgb]{ .867,  .922,  .969}  Rid & \cellcolor[rgb]{ .867,  .922,  .969}  Trk & \cellcolor[rgb]{ .867,  .922,  .969}  Bus & \cellcolor[rgb]{ .867,  .922,  .969}  Trn & \cellcolor[rgb]{ .867,  .922,  .969}  Mot & \cellcolor[rgb]{ .867,  .922,  .969}  Bic & \cellcolor[rgb]{ .867,  .922,  .969} Chr & \cellcolor[rgb]{ .867,  .922,  .969}  Brg & \cellcolor[rgb]{ .867,  .922,  .969}  Tun & \cellcolor[rgb]{ .867,  .922,  .969}  Wtr & \cellcolor[rgb]{ .867,  .922,  .969}  Snw & \cellcolor[rgb]{ .867,  .922,  .969}  Snd & \cellcolor[rgb]{ .867,  .922,  .969}  Anm & \cellcolor[rgb]{ .867,  .922,  .969}  Sbd & \cellcolor[rgb]{ .867,  .922,  .969}  Rwy & \cellcolor[rgb]{ .867,  .922,  .969}  Bot & \cellcolor[rgb]{ .867,  .922,  .969}  Tc & \cellcolor[rgb]{ .867,  .922,  .969} mIoU \\
SAN (CVPR'23)~\cite{xu2023san} & 69.3  & 44.7  & 67.6  & 87.1  & 101.5  & 61.2  & 84.6  & 21.2  & 18.2  & 10.8  & 4.7   & 6.0   & 13.2  & 0.4   & 36.4  & 52.5  & 15.5  & 51.0  & 43.6  & 29.4  & 27.1  & 20.2  & 31.0  & 42.0  & 18.0  & 38.6  & 1.0   & 16.0  & 10.5  & 39.8  & 35.4  \\
CAT-Seg (CVPR'24)~\cite{cho2024cat} & 78.0  & 43.0  & 81.6  & 82.5  & 95.8  & 62.7  & 83.9  & 30.7  & 20.4  & 13.3  & 6.9   & 8.1   & 17.8  & 2.5   & 45.0  & 54.9  & 18.8  & 48.5  & 42.3  & 31.2  & 32.0  & 44.2  & 32.3  & 43.9  & 19.3  & 37.1  & 3.1   & 15.7  & 11.1  & 40.4  & 38.2  \\
CLIPSelf (ICLR'24)~\cite{wu2023clipself} & 81.1  & 45.8  & 82.4  & 81.4  & 108.2  & 70.0  & 88.6  & 30.3  & 23.1  & 14.0  & 6.7   & 7.9   & 17.9  & 2.7   & 44.8  & 52.5  & 20.7  & 51.4  & 46.3  & 29.7  & 32.2  & 32.9  & 32.8  & 46.6  & 18.8  & 41.3  & 3.1   & 16.5  & 11.7  & 45.1  & 39.6  \\
RSC-CLIPSelf (ICLR'25)~\cite{qiu2025refining} & 80.1  & 45.6  & 88.4  & 86.1  & 98.0  & 65.4  & 82.8  & 29.9  & 25.6  & 13.7  & 6.2   & 7.7   & 16.8  & 3.1   & 49.0  & 48.5  & 18.9  & 55.1  & 49.5  & 29.5  & 34.5  & 44.2  & 37.0  & 51.8  & 17.6  & 43.3  & 2.9   & 15.4  & 13.3  & 42.8  & 40.1  \\
MAFT+(ECCV'24)~\cite{jiao2024collaborative} & 82.6  & 43.1  & 79.3  & 76.9  & 110.2  & 71.9  & 87.9  & 30.1  & 22.6  & 12.5  & 5.9   & 7.8   & 16.1  & 2.6   & 45.4  & 49.7  & 18.1  & 46.7  & 44.4  & 27.7  & 29.6  & 33.3  & 32.3  & 41.9  & 16.8  & 38.5  & 3.0   & 15.8  & 12.0  & 39.5  & 38.1  \\
ESC-Net (CVPR'25)~\cite{ESCNet_2025_CVPR} & 83.9  & 47.3  & 73.1  & 80.4  & 109.9  & 69.9  & 91.2  & 28.7  & 24.2  & 13.8  & 6.5   & 8.1   & 17.9  & 2.6   & 49.7  & 60.2  & 20.9  & 46.8  & 49.5  & 30.2  & 31.5  & 35.6  & 36.9  & 47.6  & 19.3  & 40.5  & 3.4   & 16.3  & 12.1  & 43.9  & 40.1  \\
MaskAdapter(CVPR'25)~\cite{Li_2025_CVPR}  & 79.5  & 44.0  & 77.5  & 80.0  & 106.2  & 72.5  & 96.9  & 28.5  & 22.1  & 14.0  & 6.8   & 7.4   & 18.6  & 2.7   & 47.0  & 57.6  & 21.0  & 48.9  & 48.2  & 31.1  & 31.1  & 34.4  & 33.8  & 48.5  & 18.3  & 41.3  & 3.3   & 16.3  & 11.3  & 43.9  & 39.8  \\
\rowcolor[rgb]{ 1,  .949,  .8} S$^2$-Corr & 80.5  & 42.4  & 84.3  & 86.0  & 96.3  & 66.1  & 86.6  & 36.3  & 24.9  & 22.6  & 21.8  & 6.2   & 36.1  & 6.1   & 60.8  & 57.2  & 4.3   & 47.9  & 44.5  & 27.5  & 38.1  & 19.7  & 63.1  & 26.9  & 46.3  & 16.1  & 15.2  & 10.3  & 36.0  & 49.5  & 42.0  \\
\midrule
\multicolumn{32}{c}{\textbf{CS-7→Map-30 ViT-L/14}} \\
\midrule
SAN (CVPR'23)~\cite{xu2023san} & 85.8  & 49.3  & 70.5  & 81.7  & 94.9  & 73.1  & 79.4  & 20.7  & 19.1  & 36.9  & 28.7  & 44.3  & 8.5   & 10.4  & 28.6  & 34.3  & 29.6  & 31.3  & 25.4  & 19.9  & 29.7  & 75.1  & 38.9  & 6.6   & 10.6  & 16.2  & 23.2  & 23.2  & 25.3  & 18.9  & 38.0  \\
CAT-Seg (CVPR'24)~\cite{cho2024cat} & 81.7  & 52.2  & 83.7  & 84.6  & 96.1  & 68.8  & 85.3  & 34.9  & 24.7  & 9.3   & 9.8   & 19.2  & 7.9   & 2.9   & 57.8  & 64.8  & 28.5  & 54.3  & 28.4  & 36.4  & 39.9  & 59.4  & 45.6  & 15.6  & 27.9  & 4.8   & 10.2  & 15.7  & 39.1  & 44.6  & 41.1  \\
CLIPSelf (ICLR'24)~\cite{wu2023clipself} & 85.0  & 47.2  & 80.4  & 76.8  & 87.4  & 68.3  & 87.4  & 34.4  & 35.3  & 32.2  & 29.8  & 41.3  & 11.8  & 17.0  & 51.0  & 58.0  & 38.7  & 54.8  & 33.3  & 39.4  & 44.3  & 72.6  & 54.4  & 11.7  & 11.6  & 13.7  & 28.5  & 17.8  & 39.6  & 37.8  & 44.7  \\
RSC-CLIPSelf (ICLR'25)~\cite{qiu2025refining} & 81.9  & 50.6  & 77.7  & 81.6  & 86.2  & 68.0  & 85.9  & 37.1  & 37.0  & 32.5  & 29.3  & 41.2  & 12.6  & 18.2  & 53.0  & 56.1  & 36.1  & 52.6  & 34.3  & 38.1  & 46.7  & 76.1  & 54.9  & 11.1  & 11.5  & 13.3  & 17.2  & 28.9  & 31.4  & 37.9  & 44.6  \\
MAFT+(ECCV'24)~\cite{jiao2024collaborative} & 87.9  & 55.7  & 81.4  & 87.0  & 104.6  & 76.2  & 87.3  & 36.7  & 25.7  & 10.2  & 10.4  & 20.0  & 8.8   & 3.0   & 54.6  & 69.6  & 27.2  & 51.0  & 31.2  & 35.2  & 39.2  & 59.7  & 44.1  & 14.9  & 28.1  & 4.6   & 9.7   & 16.5  & 42.1  & 43.1  & 42.2  \\
ESC-Net (CVPR'25)~\cite{ESCNet_2025_CVPR} & 94.8  & 55.6  & 84.9  & 87.5  & 98.2  & 78.3  & 102.7  & 34.8  & 26.8  & 11.1  & 9.7   & 22.5  & 9.3   & 3.4   & 59.6  & 71.1  & 32.8  & 52.2  & 32.9  & 39.7  & 35.9  & 58.4  & 46.0  & 15.6  & 27.9  & 4.7   & 10.5  & 17.6  & 46.8  & 43.8  & 43.8  \\
MaskAdapter(CVPR'25)~\cite{Li_2025_CVPR}  & 81.5  & 56.4  & 76.7  & 76.8  & 100.1  & 80.3  & 96.4  & 34.2  & 23.9  & 10.4  & 9.7   & 20.4  & 8.5   & 3.0   & 54.5  & 65.9  & 29.6  & 51.2  & 34.3  & 34.8  & 36.2  & 58.1  & 46.0  & 15.1  & 29.3  & 4.1   & 10.3  & 17.1  & 44.5  & 43.5  & 41.8  \\
\rowcolor[rgb]{ 1,  .949,  .8} S$^2$-Corr & 82.8  & 53.0  & 86.8  & 86.2  & 96.9  & 72.1  & 89.1  & 39.4  & 34.5  & 24.0  & 9.9   & 12.0  & 14.1  & 8.4   & 68.8  & 64.2  & 23.9  & 56.2  & 44.2  & 45.4  & 51.3  & 66.1  & 50.1  & 19.5  & 42.4  & 25.7  & 28.0  & 21.0  & 46.6  & 58.2  & 47.4  \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccc}
\toprule
\multicolumn{12}{c}{\textbf{CS-7→RW-10 ViT-B/16}} \\
\midrule
      & \cellcolor[rgb]{ .886,  .937,  .855}\textbf{Rd} & \cellcolor[rgb]{ .886,  .937,  .855}\textbf{ Sw} & \cellcolor[rgb]{ .867,  .922,  .969} \textbf{ Bar} & \cellcolor[rgb]{ .867,  .922,  .969} \textbf{ PV} & \cellcolor[rgb]{ .867,  .922,  .969} \textbf{ WV} & \cellcolor[rgb]{ .867,  .922,  .969} \textbf{ PO} & \cellcolor[rgb]{ .867,  .922,  .969} \textbf{ Wkr} & \cellcolor[rgb]{ .867,  .922,  .969} \textbf{ Con} & \cellcolor[rgb]{ .867,  .922,  .969} \textbf{ ABd} & \cellcolor[rgb]{ .867,  .922,  .969} \textbf{ TTC} & \cellcolor[rgb]{ .867,  .922,  .969} \textbf{mIoU} \\
\midrule
SAN (CVPR'23)~\cite{xu2023san} & 80.3  & 37.9  & 58.7  & 3.8   & 41.6  & 28.7  & 32.4  & 6.8   & 3.7   & 12.7  & 30.7  \\
CAT-Seg (CVPR'24)~\cite{cho2024cat} & 89.9  & 62.8  & 57.3  & 20.9  & 48.1  & 22.9  & 24.7  & 10.0  & 4.5   & 24.2  & 36.5  \\
CLIPSelf (ICLR'24)~\cite{wu2023clipself} & 88.1  & 62.9  & 58.8  & 20.0  & 49.5  & 23.5  & 24.8  & 9.5   & 4.5   & 23.8  & 36.5  \\
RSC-CLIPSelf (ICLR'25)~\cite{qiu2025refining} & 85.6  & 61.8  & 54.9  & 20.9  & 46.7  & 23.5  & 23.4  & 9.8   & 4.3   & 23.4  & 35.4  \\
MAFT+(ECCV'24)~\cite{jiao2024collaborative} & 89.4  & 55.9  & 51.4  & 20.9  & 44.8  & 20.8  & 23.8  & 9.7   & 4.3   & 23.8  & 34.5  \\
ESC-Net (CVPR'25)~\cite{ESCNet_2025_CVPR} & 91.7  & 59.9  & 54.9  & 21.0  & 48.2  & 21.8  & 24.7  & 9.8   & 4.3   & 24.8  & 36.1  \\
MaskAdapter(CVPR'25)~\cite{Li_2025_CVPR}  & 87.4  & 58.0  & 54.0  & 20.6  & 47.4  & 22.7  & 22.7  & 9.8   & 4.2   & 23.7  & 35.1  \\
\rowcolor[rgb]{ 1,  .949,  .8} S$^2$-Corr & 86.8  & 63.1  & 67.8  & 10.2  & 45.6  & 19.8  & 39.1  & 24.3  & 2.4   & 27.4  & 38.6  \\
\midrule
\multicolumn{12}{c}{\textbf{CS-7→RW-10 ViT-L/14}} \\
SAN (CVPR'23)~\cite{xu2023san} & 81.8  & 60.7  & 54.4  & 18.7  & 49.1  & 22.2  & 23.8  & 9.4   & 4.5   & 23.7  & 34.8  \\
CAT-Seg (CVPR'24)~\cite{cho2024cat} & 87.4  & 68.4  & 71.7  & 4.1   & 48.1  & 22.6  & 32.3  & 33.8  & 5.3   & 21.8  & 39.5  \\
CLIPSelf (ICLR'24)~\cite{wu2023clipself} & 96.9  & 76.6  & 57.8  & 19.7  & 47.6  & 28.5  & 27.3  & 8.8   & 5.3   & 29.3  & 39.8  \\
RSC-CLIPSelf (ICLR'25)~\cite{qiu2025refining} & 92.2  & 76.2  & 58.5  & 19.7  & 46.7  & 28.0  & 27.3  & 8.5   & 5.1   & 28.2  & 39.0  \\
MAFT+(ECCV'24)~\cite{jiao2024collaborative} & 88.8  & 63.6  & 55.9  & 19.5  & 50.9  & 23.3  & 25.3  & 9.7   & 4.6   & 22.9  & 36.5  \\
ESC-Net (CVPR'25)~\cite{ESCNet_2025_CVPR} & 85.8  & 67.2  & 54.5  & 18.9  & 43.7  & 25.8  & 25.7  & 8.0   & 4.8   & 26.1  & 36.1  \\
MaskAdapter(CVPR'25)~\cite{Li_2025_CVPR}  & 85.4  & 64.1  & 59.9  & 18.3  & 48.4  & 24.2  & 25.5  & 8.9   & 4.8   & 24.8  & 36.4  \\
\rowcolor[rgb]{ 1,  .949,  .8} S$^2$-Corr & 83.2  & 68.7  & 72.9  & 2.4   & 47.7  & 21.5  & 39.0  & 40.8  & 16.3  & 26.4  & 41.9  \\
\bottomrule
\end{tabular}
